Multi-Objective Optimization-Based Anonymization of Structured Data for Machine Learning Application

Organizations are collecting vast amounts of data, but they often lack the capabilities needed to fully extract insights. As a result, they increasingly share data with external experts, such as analysts or researchers, to gain value from it. However, this practice introduces significant privacy risks. Various techniques have been proposed to address privacy concerns in data sharing. However, these methods often degrade data utility, impacting the performance of machine learning (ML) models. Our research identifies key limitations in existing optimization models for privacy preservation, particularly in handling categorical variables, and evaluating effectiveness across diverse datasets. We propose a novel multi-objective optimization model that simultaneously minimizes information loss and maximizes protection against attacks. This model is empirically validated using diverse datasets and compared with two existing algorithms. We assess information loss, the number of individuals subject to linkage or homogeneity attacks, and ML performance after anonymization. The results indicate that our model achieves lower information loss and more effectively mitigates the risk of attacks, reducing the number of individuals susceptible to these attacks compared to alternative algorithms in some cases. Additionally, our model maintains comparable ML performance relative to the original data or data anonymized by other methods. Our findings highlight significant improvements in privacy protection and ML model performance, offering a comprehensive and extensible framework for balancing privacy and utility in data sharing.

==> (inline-0) <==
\begin{tabular}{lllllllllllllllllllllllllll}
  \hline
  \multicolumn{27}{c}{German Credit}                                                                                                                                                                                                                                                                                                                                                                         \\ \hline
  $n_C$                & $\lambda$               & $k$ & $\tau$=0.05 & $\tau$=0.075 & $\tau$=0.1 &  & $n_C$                & $\lambda$               & $k$ & $\tau$=0.05 & $\tau$=0.075 & $\tau$=0.1 &  & $n_C$                & $\lambda$               & $k$ & $\tau$=0.05 & $\tau$=0.075 & $\tau$=0.1 &  & $n_C$                & $\lambda$               & $k$ & $\tau$=0.05 & $\tau$=0.075 & $\tau$=0.1 \\ \cmidrule(lr){1-6} \cmidrule(lr){8-13} \cmidrule(lr){15-20} \cmidrule(lr){22-27} 
  310                  &                         &     & 959         & 828          & 698        &  & 310                  &                         &     & 959         & 828          & 698        &  & 310                  &                         &     & 959         & 828          & 698        &  & 310                  &                         &     & 959         & 828          & 698        \\ \cmidrule(lr){1-6} \cmidrule(lr){8-13} \cmidrule(lr){15-20} \cmidrule(lr){22-27} 
  \multirow{20}{*}{4}  & \multirow{4}{*}{0.0001} & 5   & 0           & 0            & 0          &  & \multirow{20}{*}{6}  & \multirow{4}{*}{0.0001} & 5   & 0           & 0            & 0          &  & \multirow{20}{*}{8}  & \multirow{4}{*}{0.0001} & 5   & 0           & 0            & 0          &  & \multirow{20}{*}{10} & \multirow{4}{*}{0.0001} & 5   & 0           & 0            & 0          \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20} \cmidrule(lr){24-27} 
                       &                         & 10  & 0           & 0            & 0          &  &                      &                         & 10  & 0           & 0            & 0          &  &                      &                         & 10  & 0           & 0            & 0          &  &                      &                         & 10  & 0           & 0            & 0          \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20} \cmidrule(lr){24-27} 
                       &                         & 15  & 0           & 0            & 0          &  &                      &                         & 15  & 0           & 0            & 0          &  &                      &                         & 15  & 0           & 0            & 0          &  &                      &                         & 15  & 0           & 0            & 0          \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20} \cmidrule(lr){24-27} 
                       &                         & 20  & 0           & 0            & 0          &  &                      &                         & 20  & 0           & 0            & 0          &  &                      &                         & 20  & 0           & 0            & 0          &  &                      &                         & 20  & 0           & 0            & 0          \\ \cmidrule(lr){2-6} \cmidrule(lr){9-13} \cmidrule(lr){16-20} \cmidrule(lr){23-27} 
                       & \multirow{4}{*}{0.001}  & 5   & 0           & 0            & 0          &  &                      & \multirow{4}{*}{0.001}  & 5   & 0           & 0            & 0          &  &                      & \multirow{4}{*}{0.001}  & 5   & 0           & 0            & 0          &  &                      & \multirow{4}{*}{0.001}  & 5   & 0           & 0            & 0          \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20} \cmidrule(lr){24-27} 
                       &                         & 10  & 0           & 0            & 0          &  &                      &                         & 10  & 0           & 0            & 0          &  &                      &                         & 10  & 0           & 0            & 0          &  &                      &                         & 10  & 0           & 0            & 0          \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20} \cmidrule(lr){24-27} 
                       &                         & 15  & 0           & 0            & 0          &  &                      &                         & 15  & 0           & 0            & 0          &  &                      &                         & 15  & 0           & 0            & 0          &  &                      &                         & 15  & 0           & 0            & 0          \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20} \cmidrule(lr){24-27} 
                       &                         & 20  & 0           & 0            & 0          &  &                      &                         & 20  & 0           & 0            & 0          &  &                      &                         & 20  & 0           & 0            & 0          &  &                      &                         & 20  & 0           & 0            & 0          \\ \cmidrule(lr){2-6} \cmidrule(lr){9-13} \cmidrule(lr){16-20} \cmidrule(lr){23-27} 
                       & \multirow{4}{*}{0.01}   & 5   & 0           & 0            & 0          &  &                      & \multirow{4}{*}{0.01}   & 5   & 0           & 0            & 0          &  &                      & \multirow{4}{*}{0.01}   & 5   & 0           & 0            & 0          &  &                      & \multirow{4}{*}{0.01}   & 5   & 0           & 0            & 0          \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20} \cmidrule(lr){24-27} 
                       &                         & 10  & 0           & 0            & 0          &  &                      &                         & 10  & 0           & 0            & 0          &  &                      &                         & 10  & 0           & 0            & 0          &  &                      &                         & 10  & 18          & 0            & 0          \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20} \cmidrule(lr){24-27} 
                       &                         & 15  & 0           & 0            & 0          &  &                      &                         & 15  & 0           & 0            & 0          &  &                      &                         & 15  & 0           & 0            & 0          &  &                      &                         & 15  & 13          & 13           & 0          \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20} \cmidrule(lr){24-27} 
                       &                         & 20  & 0           & 0            & 0          &  &                      &                         & 20  & 0           & 0            & 0          &  &                      &                         & 20  & 0           & 0            & 0          &  &                      &                         & 20  & 13          & 13           & 0          \\ \cmidrule(lr){2-6} \cmidrule(lr){9-13} \cmidrule(lr){16-20} \cmidrule(lr){23-27} 
                       & \multirow{4}{*}{0.1}    & 5   & 0           & 0            & 0          &  &                      & \multirow{4}{*}{0.1}    & 5   & 0           & 0            & 0          &  &                      & \multirow{4}{*}{0.1}    & 5   & 0           & 0            & 0          &  &                      & \multirow{4}{*}{0.1}    & 5   & 0           & 0            & 0          \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20} \cmidrule(lr){24-27} 
                       &                         & 10  & 0           & 0            & 0          &  &                      &                         & 10  & 0           & 0            & 0          &  &                      &                         & 10  & 0           & 0            & 0          &  &                      &                         & 10  & 0           & 0            & 0          \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20} \cmidrule(lr){24-27} 
                       &                         & 15  & 0           & 0            & 0          &  &                      &                         & 15  & 0           & 0            & 0          &  &                      &                         & 15  & 0           & 0            & 0          &  &                      &                         & 15  & 0           & 0            & 0          \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20} \cmidrule(lr){24-27} 
                       &                         & 20  & 0           & 0            & 0          &  &                      &                         & 20  & 0           & 0            & 0          &  &                      &                         & 20  & 0           & 0            & 0          &  &                      &                         & 20  & 0           & 0            & 0          \\ \cmidrule(lr){2-6} \cmidrule(lr){9-13} \cmidrule(lr){16-20} \cmidrule(lr){23-27} 
                       & \multirow{4}{*}{1}      & 5   & 0           & 0            & 0          &  &                      & \multirow{4}{*}{1}      & 5   & 0           & 0            & 0          &  &                      & \multirow{4}{*}{1}      & 5   & 0           & 0            & 0          &  &                      & \multirow{4}{*}{1}      & 5   & 0           & 0            & 0          \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20} \cmidrule(lr){24-27} 
                       &                         & 10  & 0           & 0            & 0          &  &                      &                         & 10  & 0           & 0            & 0          &  &                      &                         & 10  & 0           & 0            & 0          &  &                      &                         & 10  & 0           & 0            & 0          \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20} \cmidrule(lr){24-27} 
                       &                         & 15  & 0           & 0            & 0          &  &                      &                         & 15  & 0           & 0            & 0          &  &                      &                         & 15  & 0           & 0            & 0          &  &                      &                         & 15  & 0           & 0            & 0          \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20} \cmidrule(lr){24-27} 
                       &                         & 20  & 0           & 0            & 0          &  &                      &                         & 20  & 0           & 0            & 0          &  &                      &                         & 20  & 0           & 0            & 0          &  &                      &                         & 20  & 0           & 0            & 0          \\ \cmidrule(lr){1-6} \cmidrule(lr){8-13} \cmidrule(lr){15-20} \cmidrule(lr){22-27} 
                       &                         &     &             &              &            &  &                      &                         &     &             &              &            &  &                      &                         &     &             &              &            &  &                      &                         &     &             &              &            \\ \cmidrule(lr){1-6} \cmidrule(lr){8-13} \cmidrule(lr){15-20} \cmidrule(lr){22-27} 
  \multirow{20}{*}{12} & \multirow{4}{*}{0.0001} & 5   & 25          & 7            & 7          &  & \multirow{20}{*}{14} & \multirow{4}{*}{0.0001} & 5   & 71          & 7            & 7          &  & \multirow{20}{*}{16} & \multirow{4}{*}{0.0001} & 5   & 4           & 4            & 4          &  & \multirow{20}{*}{18} & \multirow{4}{*}{0.0001} & 5   & 75          & 24           & 24         \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20} \cmidrule(lr){24-27} 
                       &                         & 10  & 25          & 7            & 7          &  &                      &                         & 10  & 24          & 5            & 5          &  &                      &                         & 10  & 15          & 15           & 5          &  &                      &                         & 10  & 89          & 23           & 0          \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20} \cmidrule(lr){24-27} 
                       &                         & 15  & 18          & 0            & 0          &  &                      &                         & 15  & 13          & 13           & 1          &  &                      &                         & 15  & 17          & 17           & 7          &  &                      &                         & 15  & 56          & 7            & 7          \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20} \cmidrule(lr){24-27} 
                       &                         & 20  & 0           & 0            & 0          &  &                      &                         & 20  & 17          & 0            & 0          &  &                      &                         & 20  & 18          & 0            & 0          &  &                      &                         & 20  & 56          & 7            & 7          \\ \cmidrule(lr){2-6} \cmidrule(lr){9-13} \cmidrule(lr){16-20} \cmidrule(lr){23-27} 
                       & \multirow{4}{*}{0.001}  & 5   & 25          & 7            & 7          &  &                      & \multirow{4}{*}{0.001}  & 5   & 28          & 10           & 10         &  &                      & \multirow{4}{*}{0.001}  & 5   & 4           & 4            & 4          &  &                      & \multirow{4}{*}{0.001}  & 5   & 75          & 24           & 24         \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20} \cmidrule(lr){24-27} 
                       &                         & 10  & 25          & 7            & 7          &  &                      &                         & 10  & 24          & 5            & 5          &  &                      &                         & 10  & 13          & 13           & 13         &  &                      &                         & 10  & 89          & 23           & 0          \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20} \cmidrule(lr){24-27} 
                       &                         & 15  & 14          & 0            & 0          &  &                      &                         & 15  & 11          & 11           & 1          &  &                      &                         & 15  & 0           & 0            & 0          &  &                      &                         & 15  & 56          & 7            & 7          \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20} \cmidrule(lr){24-27} 
                       &                         & 20  & 0           & 0            & 0          &  &                      &                         & 20  & 24          & 7            & 7          &  &                      &                         & 20  & 48          & 0            & 0          &  &                      &                         & 20  & 56          & 7            & 7          \\ \cmidrule(lr){2-6} \cmidrule(lr){9-13} \cmidrule(lr){16-20} \cmidrule(lr){23-27} 
                       & \multirow{4}{*}{0.01}   & 5   & 0           & 0            & 0          &  &                      & \multirow{4}{*}{0.01}   & 5   & 49          & 13           & 0          &  &                      & \multirow{4}{*}{0.01}   & 5   & 21          & 21           & 8          &  &                      & \multirow{4}{*}{0.01}   & 5   & 7           & 7            & 7          \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20} \cmidrule(lr){24-27} 
                       &                         & 10  & 0           & 0            & 0          &  &                      &                         & 10  & 28          & 11           & 0          &  &                      &                         & 10  & 18          & 0            & 0          &  &                      &                         & 10  & 36          & 17           & 7          \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20} \cmidrule(lr){24-27} 
                       &                         & 15  & 0           & 0            & 0          &  &                      &                         & 15  & 28          & 11           & 0          &  &                      &                         & 15  & 18          & 0            & 0          &  &                      &                         & 15  & 5           & 5            & 5          \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20} \cmidrule(lr){24-27} 
                       &                         & 20  & 0           & 0            & 0          &  &                      &                         & 20  & 17          & 0            & 0          &  &                      &                         & 20  & 18          & 0            & 0          &  &                      &                         & 20  & 29          & 13           & 13         \\ \cmidrule(lr){2-6} \cmidrule(lr){9-13} \cmidrule(lr){16-20} \cmidrule(lr){23-27} 
                       & \multirow{4}{*}{0.1}    & 5   & 17          & 0            & 0          &  &                      & \multirow{4}{*}{0.1}    & 5   & 23          & 7            & 7          &  &                      & \multirow{4}{*}{0.1}    & 5   & 43          & 9            & 9          &  &                      & \multirow{4}{*}{0.1}    & 5   & 29          & 12           & 0          \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20} \cmidrule(lr){24-27} 
                       &                         & 10  & 17          & 0            & 0          &  &                      &                         & 10  & 23          & 7            & 7          &  &                      &                         & 10  & 43          & 9            & 9          &  &                      &                         & 10  & 29          & 12           & 0          \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20} \cmidrule(lr){24-27} 
                       &                         & 15  & 0           & 0            & 0          &  &                      &                         & 15  & 14          & 0            & 0          &  &                      &                         & 15  & 43          & 9            & 9          &  &                      &                         & 15  & 29          & 12           & 0          \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20} \cmidrule(lr){24-27} 
                       &                         & 20  & 0           & 0            & 0          &  &                      &                         & 20  & 14          & 0            & 0          &  &                      &                         & 20  & 43          & 9            & 9          &  &                      &                         & 20  & 29          & 12           & 0          \\ \cmidrule(lr){2-6} \cmidrule(lr){9-13} \cmidrule(lr){16-20} \cmidrule(lr){23-27} 
                       & \multirow{4}{*}{1}      & 5   & 12          & 12           & 0          &  &                      & \multirow{4}{*}{1}      & 5   & 23          & 7            & 7          &  &                      & \multirow{4}{*}{1}      & 5   & 23          & 7            & 7          &  &                      & \multirow{4}{*}{1}      & 5   & 18          & 0            & 0          \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20} \cmidrule(lr){24-27} 
                       &                         & 10  & 12          & 12           & 0          &  &                      &                         & 10  & 23          & 7            & 7          &  &                      &                         & 10  & 23          & 7            & 7          &  &                      &                         & 10  & 18          & 0            & 0          \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20} \cmidrule(lr){24-27} 
                       &                         & 15  & 12          & 12           & 0          &  &                      &                         & 15  & 23          & 7            & 7          &  &                      &                         & 15  & 23          & 7            & 7          &  &                      &                         & 15  & 18          & 0            & 0          \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20} \cmidrule(lr){24-27} 
                       &                         & 20  & 12          & 12           & 0          &  &                      &                         & 20  & 23          & 7            & 7          &  &                      &                         & 20  & 23          & 7            & 7          &  &                      &                         & 20  & 18          & 0            & 0          \\ \cmidrule(lr){1-6} \cmidrule(lr){8-13} \cmidrule(lr){15-20} \cmidrule(lr){22-27} 
                       &                         &     &             &              &            &  &                      &                         &     &             &              &            &  &                      &                         &     &             &              &            &  &                      &                         &     &             &              &            \\ \cmidrule(lr){1-6} \cmidrule(lr){8-13} \cmidrule(lr){15-20} \cmidrule(lr){22-27} 
  \multirow{20}{*}{20} & \multirow{4}{*}{0.0001} & 5   & 37          & 7            & 7          &  & \multirow{20}{*}{22} & \multirow{4}{*}{0.0001} & 5   & 102         & 38           & 18         &  & \multirow{20}{*}{24} & \multirow{4}{*}{0.0001} & 5   & 124         & 57           & 25         &  & \multirow{20}{*}{26} & \multirow{4}{*}{0.0001} & 5   & 96          & 44           & 21         \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20} \cmidrule(lr){24-27} 
                       &                         & 10  & 65          & 16           & 16         &  &                      &                         & 10  & 78          & 49           & 26         &  &                      &                         & 10  & 71          & 41           & 7          &  &                      &                         & 10  & 127         & 28           & 7          \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20} \cmidrule(lr){24-27} 
                       &                         & 15  & 42          & 10           & 10         &  &                      &                         & 15  & 47          & 10           & 0          &  &                      &                         & 15  & 55          & 41           & 7          &  &                      &                         & 15  & 127         & 28           & 7          \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20} \cmidrule(lr){24-27} 
                       &                         & 20  & 47          & 0            & 0          &  &                      &                         & 20  & 30          & 12           & 0          &  &                      &                         & 20  & 71          & 41           & 7          &  &                      &                         & 20  & 87          & 35           & 24         \\ \cmidrule(lr){2-6} \cmidrule(lr){9-13} \cmidrule(lr){16-20} \cmidrule(lr){23-27} 
                       & \multirow{4}{*}{0.001}  & 5   & 65          & 16           & 16         &  &                      & \multirow{4}{*}{0.001}  & 5   & 96          & 34           & 13         &  &                      & \multirow{4}{*}{0.001}  & 5   & 80          & 63           & 15         &  &                      & \multirow{4}{*}{0.001}  & 5   & 96          & 44           & 21         \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20} \cmidrule(lr){24-27} 
                       &                         & 10  & 43          & 25           & 14         &  &                      &                         & 10  & 78          & 49           & 26         &  &                      &                         & 10  & 71          & 41           & 7          &  &                      &                         & 10  & 127         & 28           & 7          \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20} \cmidrule(lr){24-27} 
                       &                         & 15  & 40          & 22           & 10         &  &                      &                         & 15  & 47          & 10           & 0          &  &                      &                         & 15  & 72          & 22           & 12         &  &                      &                         & 15  & 127         & 28           & 7          \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20} \cmidrule(lr){24-27} 
                       &                         & 20  & 47          & 0            & 0          &  &                      &                         & 20  & 30          & 12           & 0          &  &                      &                         & 20  & 57          & 41           & 7          &  &                      &                         & 20  & 94          & 58           & 22         \\ \cmidrule(lr){2-6} \cmidrule(lr){9-13} \cmidrule(lr){16-20} \cmidrule(lr){23-27} 
                       & \multirow{4}{*}{0.01}   & 5   & 43          & 43           & 30         &  &                      & \multirow{4}{*}{0.01}   & 5   & 44          & 29           & 19         &  &                      & \multirow{4}{*}{0.01}   & 5   & 133         & 40           & 17         &  &                      & \multirow{4}{*}{0.01}   & 5   & 127         & 28           & 7          \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20} \cmidrule(lr){24-27} 
                       &                         & 10  & 65          & 16           & 16         &  &                      &                         & 10  & 73          & 59           & 25         &  &                      &                         & 10  & 83          & 39           & 15         &  &                      &                         & 10  & 126         & 14           & 14         \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20} \cmidrule(lr){24-27} 
                       &                         & 15  & 47          & 0            & 0          &  &                      &                         & 15  & 42          & 7            & 7          &  &                      &                         & 15  & 116         & 48           & 0          &  &                      &                         & 15  & 127         & 28           & 7          \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20} \cmidrule(lr){24-27} 
                       &                         & 20  & 47          & 0            & 0          &  &                      &                         & 20  & 47          & 10           & 0          &  &                      &                         & 20  & 116         & 48           & 0          &  &                      &                         & 20  & 24          & 24           & 12         \\ \cmidrule(lr){2-6} \cmidrule(lr){9-13} \cmidrule(lr){16-20} \cmidrule(lr){23-27} 
                       & \multirow{4}{*}{0.1}    & 5   & 28          & 12           & 0          &  &                      & \multirow{4}{*}{0.1}    & 5   & 96          & 25           & 25         &  &                      & \multirow{4}{*}{0.1}    & 5   & 105         & 19           & 9          &  &                      & \multirow{4}{*}{0.1}    & 5   & 119         & 52           & 16         \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20} \cmidrule(lr){24-27} 
                       &                         & 10  & 28          & 12           & 0          &  &                      &                         & 10  & 36          & 4            & 4          &  &                      &                         & 10  & 105         & 19           & 9          &  &                      &                         & 10  & 101         & 49           & 27         \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20} \cmidrule(lr){24-27} 
                       &                         & 15  & 28          & 12           & 0          &  &                      &                         & 15  & 36          & 4            & 4          &  &                      &                         & 15  & 105         & 19           & 9          &  &                      &                         & 15  & 105         & 74           & 13         \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20} \cmidrule(lr){24-27} 
                       &                         & 20  & 19          & 0            & 0          &  &                      &                         & 20  & 36          & 4            & 4          &  &                      &                         & 20  & 105         & 19           & 9          &  &                      &                         & 20  & 101         & 49           & 27         \\ \cmidrule(lr){2-6} \cmidrule(lr){9-13} \cmidrule(lr){17-20} \cmidrule(lr){23-27} 
                       & \multirow{4}{*}{1}      & 5   & 85          & 31           & 7          &  &                      & \multirow{4}{*}{1}      & 5   & 62          & 27           & 14         &  &                      & \multirow{4}{*}{1}      & 5   & 98          & 34           & 9          &  &                      & \multirow{4}{*}{1}      & 5   & 114         & 81           & 48         \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20} \cmidrule(lr){24-27} 
                       &                         & 10  & 85          & 31           & 7          &  &                      &                         & 10  & 62          & 27           & 14         &  &                      &                         & 10  & 98          & 34           & 9          &  &                      &                         & 10  & 105         & 58           & 23         \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20} \cmidrule(lr){24-27} 
                       &                         & 15  & 85          & 31           & 7          &  &                      &                         & 15  & 62          & 27           & 14         &  &                      &                         & 15  & 98          & 34           & 9          &  &                      &                         & 15  & 105         & 58           & 23         \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20} \cmidrule(lr){24-27} 
                       &                         & 20  & 85          & 31           & 7          &  &                      &                         & 20  & 62          & 27           & 14         &  &                      &                         & 20  & 98          & 34           & 9          &  &                      &                         & 20  & 105         & 58           & 23         \\ \cmidrule(lr){1-6} \cmidrule(lr){8-13} \cmidrule(lr){15-20} \cmidrule(lr){22-27} 
                       &                         &     &             &              &            &  &                      &                         &     &             &              &            &  &                      &                         &     &             &              &            &  &                      &                         &     &             &              &            \\ \cmidrule(lr){1-6} \cmidrule(lr){8-13}
  \multirow{20}{*}{28} & \multirow{4}{*}{0.0001} & 5   & 162         & 92           & 33         &  & \multirow{20}{*}{30} & \multirow{4}{*}{0.0001} & 5   & 148         & 63           & 29         &  &                      &                         &     &             &              &            &  &                      &                         &     &             &              &            \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13}
                       &                         & 10  & 93          & 46           & 23         &  &                      &                         & 10  & 118         & 71           & 22         &  &                      &                         &     &             &              &            &  &                      &                         &     &             &              &            \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13}
                       &                         & 15  & 86          & 23           & 23         &  &                      &                         & 15  & 106         & 40           & 40         &  &                      &                         &     &             &              &            &  &                      &                         &     &             &              &            \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13}
                       &                         & 20  & 120         & 36           & 11         &  &                      &                         & 20  & 125         & 57           & 31         &  &                      &                         &     &             &              &            &  &                      &                         &     &             &              &            \\ \cmidrule(lr){2-6} \cmidrule(lr){9-13}
                       & \multirow{4}{*}{0.001}  & 5   & 140         & 94           & 38         &  &                      & \multirow{4}{*}{0.001}  & 5   & 148         & 63           & 29         &  &                      &                         &     &             &              &            &  &                      &                         &     &             &              &            \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13}
                       &                         & 10  & 137         & 51           & 15         &  &                      &                         & 10  & 118         & 71           & 22         &  &                      &                         &     &             &              &            &  &                      &                         &     &             &              &            \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13}
                       &                         & 15  & 119         & 58           & 10         &  &                      &                         & 15  & 106         & 40           & 40         &  &                      &                         &     &             &              &            &  &                      &                         &     &             &              &            \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13}
                       &                         & 20  & 120         & 36           & 11         &  &                      &                         & 20  & 125         & 57           & 31         &  &                      &                         &     &             &              &            &  &                      &                         &     &             &              &            \\ \cmidrule(lr){2-6} \cmidrule(lr){9-13}
                       & \multirow{4}{*}{0.01}   & 5   & 97          & 48           & 14         &  &                      & \multirow{4}{*}{0.01}   & 5   & 190         & 56           & 23         &  &                      &                         &     &             &              &            &  &                      &                         &     &             &              &            \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13}
                       &                         & 10  & 97          & 48           & 14         &  &                      &                         & 10  & 137         & 68           & 31         &  &                      &                         &     &             &              &            &  &                      &                         &     &             &              &            \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13}
                       &                         & 15  & 97          & 48           & 14         &  &                      &                         & 15  & 143         & 48           & 15         &  &                      &                         &     &             &              &            &  &                      &                         &     &             &              &            \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13}
                       &                         & 20  & 68          & 21           & 10         &  &                      &                         & 20  & 143         & 48           & 15         &  &                      &                         &     &             &              &            &  &                      &                         &     &             &              &            \\ \cmidrule(lr){2-6} \cmidrule(lr){9-13}
                       & \multirow{4}{*}{0.1}    & 5   & 117         & 67           & 20         &  &                      & \multirow{4}{*}{0.1}    & 5   & 191         & 85           & 40         &  &                      &                         &     &             &              &            &  &                      &                         &     &             &              &            \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13}
                       &                         & 10  & 117         & 67           & 20         &  &                      &                         & 10  & 191         & 85           & 40         &  &                      &                         &     &             &              &            &  &                      &                         &     &             &              &            \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13}
                       &                         & 15  & 117         & 67           & 20         &  &                      &                         & 15  & 191         & 85           & 40         &  &                      &                         &     &             &              &            &  &                      &                         &     &             &              &            \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13}
                       &                         & 20  & 117         & 67           & 20         &  &                      &                         & 20  & 143         & 68           & 26         &  &                      &                         &     &             &              &            &  &                      &                         &     &             &              &            \\ \cmidrule(lr){2-6} \cmidrule(lr){9-13}
                       & \multirow{4}{*}{1}      & 5   & 121         & 52           & 18         &  &                      & \multirow{4}{*}{1}      & 5   & 191         & 85           & 40         &  &                      &                         &     &             &              &            &  &                      &                         &     &             &              &            \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13}
                       &                         & 10  & 121         & 52           & 18         &  &                      &                         & 10  & 165         & 69           & 21         &  &                      &                         &     &             &              &            &  &                      &                         &     &             &              &            \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13}
                       &                         & 15  & 121         & 52           & 18         &  &                      &                         & 15  & 165         & 69           & 21         &  &                      &                         &     &             &              &            &  &                      &                         &     &             &              &            \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13}
                       &                         & 20  & 121         & 52           & 18         &  &                      &                         & 20  & 191         & 85           & 40         &  &                      &                         &     &             &              &            &  &                      &                         &     &             &              &            \\ \hline
  \end{tabular}
\begin{tabular}{lllllllllllllllllllllllllll}
  \hline
  \multicolumn{27}{c}{Adult}                                                                                                                                                                                                                                                                                                                                                                                  \\ \hline
  $n_C$                & $\lambda$               & $k$ & $\tau$=0.05 & $\tau$=0.075 & $\tau$=0.1 &  & $n_C$                & $\lambda$               & $k$ & $\tau$=0.05 & $\tau$=0.075 & $\tau$=0.1 &  & $n_C$                 & $\lambda$               & $k$ & $\tau$=0.05 & $\tau$=0.075 & $\tau$=0.1 &  & $n_C$                & $\lambda$               & $k$ & $\tau$=0.05 & $\tau$=0.075 & $\tau$=0.1 \\ \cmidrule(lr){1-6} \cmidrule(lr){8-13} \cmidrule(lr){15-20} \cmidrule(lr){22-27} 
  1900                 &                         &     & 6506        & 4906         & 3910       &  & 1900                 &                         &     & 6506        & 4906         & 3910       &  & 1900                  &                         &     & 6506        & 4906         & 3910       &  & 1900                 &                         &     & 6506        & 4906         & 3910       \\ \cmidrule(lr){1-6} \cmidrule(lr){8-13} \cmidrule(lr){15-20} \cmidrule(lr){22-27} 
  \multirow{20}{*}{4}  & \multirow{4}{*}{0.0001} & 5   & 0           & 0            & 0          &  & \multirow{20}{*}{10} & \multirow{4}{*}{0.0001} & 5   & 0           & 0            & 0          &  & \multirow{20}{*}{20}  & \multirow{4}{*}{0.0001} & 5   & 18          & 0            & 0          &  & \multirow{20}{*}{30} & \multirow{4}{*}{0.0001} & 5   & 0           & 0            & 0          \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20} \cmidrule(lr){24-27} 
                       &                         & 10  & 0           & 0            & 0          &  &                      &                         & 10  & 0           & 0            & 0          &  &                       &                         & 10  & 18          & 0            & 0          &  &                      &                         & 10  & 0           & 0            & 0          \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20} \cmidrule(lr){24-27} 
                       &                         & 15  & 0           & 0            & 0          &  &                      &                         & 15  & 0           & 0            & 0          &  &                       &                         & 15  & 0           & 0            & 0          &  &                      &                         & 15  & 0           & 0            & 0          \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20} \cmidrule(lr){24-27} 
                       &                         & 20  & 0           & 0            & 0          &  &                      &                         & 20  & 0           & 0            & 0          &  &                       &                         & 20  & 0           & 0            & 0          &  &                      &                         & 20  & 0           & 0            & 0          \\ \cmidrule(lr){2-6} \cmidrule(lr){9-13} \cmidrule(lr){16-20} \cmidrule(lr){23-27} 
                       & \multirow{4}{*}{0.001}  & 5   & 0           & 0            & 0          &  &                      & \multirow{4}{*}{0.001}  & 5   & 0           & 0            & 0          &  &                       & \multirow{4}{*}{0.001}  & 5   & 0           & 0            & 0          &  &                      & \multirow{4}{*}{0.001}  & 5   & 0           & 0            & 0          \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20} \cmidrule(lr){24-27} 
                       &                         & 10  & 0           & 0            & 0          &  &                      &                         & 10  & 0           & 0            & 0          &  &                       &                         & 10  & 0           & 0            & 0          &  &                      &                         & 10  & 0           & 0            & 0          \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20} \cmidrule(lr){24-27} 
                       &                         & 15  & 0           & 0            & 0          &  &                      &                         & 15  & 0           & 0            & 0          &  &                       &                         & 15  & 0           & 0            & 0          &  &                      &                         & 15  & 17          & 0            & 0          \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20} \cmidrule(lr){24-27} 
                       &                         & 20  & 0           & 0            & 0          &  &                      &                         & 20  & 0           & 0            & 0          &  &                       &                         & 20  & 0           & 0            & 0          &  &                      &                         & 20  & 17          & 0            & 0          \\ \cmidrule(lr){2-6} \cmidrule(lr){9-13} \cmidrule(lr){16-20} \cmidrule(lr){23-27} 
                       & \multirow{4}{*}{0.01}   & 5   & 0           & 0            & 0          &  &                      & \multirow{4}{*}{0.01}   & 5   & 0           & 0            & 0          &  &                       & \multirow{4}{*}{0.01}   & 5   & 0           & 0            & 0          &  &                      & \multirow{4}{*}{0.01}   & 5   & 17          & 0            & 0          \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20} \cmidrule(lr){24-27} 
                       &                         & 10  & 0           & 0            & 0          &  &                      &                         & 10  & 0           & 0            & 0          &  &                       &                         & 10  & 0           & 0            & 0          &  &                      &                         & 10  & 17          & 0            & 0          \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20} \cmidrule(lr){24-27} 
                       &                         & 15  & 0           & 0            & 0          &  &                      &                         & 15  & 0           & 0            & 0          &  &                       &                         & 15  & 0           & 0            & 0          &  &                      &                         & 15  & 0           & 0            & 0          \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20} \cmidrule(lr){24-27} 
                       &                         & 20  & 0           & 0            & 0          &  &                      &                         & 20  & 0           & 0            & 0          &  &                       &                         & 20  & 0           & 0            & 0          &  &                      &                         & 20  & 0           & 0            & 0          \\ \cmidrule(lr){2-6} \cmidrule(lr){9-13} \cmidrule(lr){16-20} \cmidrule(lr){23-27} 
                       & \multirow{4}{*}{0.1}    & 5   & 0           & 0            & 0          &  &                      & \multirow{4}{*}{0.1}    & 5   & 0           & 0            & 0          &  &                       & \multirow{4}{*}{0.1}    & 5   & 0           & 0            & 0          &  &                      & \multirow{4}{*}{0.1}    & 5   & 0           & 0            & 0          \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20} \cmidrule(lr){24-27} 
                       &                         & 10  & 0           & 0            & 0          &  &                      &                         & 10  & 0           & 0            & 0          &  &                       &                         & 10  & 0           & 0            & 0          &  &                      &                         & 10  & 0           & 0            & 0          \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20} \cmidrule(lr){24-27} 
                       &                         & 15  & 0           & 0            & 0          &  &                      &                         & 15  & 0           & 0            & 0          &  &                       &                         & 15  & 0           & 0            & 0          &  &                      &                         & 15  & 0           & 0            & 0          \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20} \cmidrule(lr){24-27} 
                       &                         & 20  & 0           & 0            & 0          &  &                      &                         & 20  & 0           & 0            & 0          &  &                       &                         & 20  & 0           & 0            & 0          &  &                      &                         & 20  & 0           & 0            & 0          \\ \cmidrule(lr){2-6} \cmidrule(lr){9-13} \cmidrule(lr){16-20} \cmidrule(lr){23-27} 
                       & \multirow{4}{*}{1}      & 5   & 0           & 0            & 0          &  &                      & \multirow{4}{*}{1}      & 5   & 0           & 0            & 0          &  &                       & \multirow{4}{*}{1}      & 5   & 0           & 0            & 0          &  &                      & \multirow{4}{*}{1}      & 5   & 0           & 0            & 0          \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20} \cmidrule(lr){24-27} 
                       &                         & 10  & 0           & 0            & 0          &  &                      &                         & 10  & 0           & 0            & 0          &  &                       &                         & 10  & 0           & 0            & 0          &  &                      &                         & 10  & 0           & 0            & 0          \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20} \cmidrule(lr){24-27} 
                       &                         & 15  & 0           & 0            & 0          &  &                      &                         & 15  & 0           & 0            & 0          &  &                       &                         & 15  & 0           & 0            & 0          &  &                      &                         & 15  & 0           & 0            & 0          \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20} \cmidrule(lr){24-27} 
                       &                         & 20  & 0           & 0            & 0          &  &                      &                         & 20  & 0           & 0            & 0          &  &                       &                         & 20  & 0           & 0            & 0          &  &                      &                         & 20  & 0           & 0            & 0          \\ \cmidrule(lr){1-6} \cmidrule(lr){8-13} \cmidrule(lr){15-20} \cmidrule(lr){22-27} 
                       &                         &     &             &              &            &  &                      &                         &     &             &              &            &  &                       &                         &     &             &              &            &  &                      &                         &     &             &              &            \\ \cmidrule(lr){1-6} \cmidrule(lr){8-13} \cmidrule(lr){15-20} \cmidrule(lr){22-27} 
  \multirow{20}{*}{40} & \multirow{4}{*}{0.0001} & 5   & 3           & 3            & 3          &  & \multirow{20}{*}{50} & \multirow{4}{*}{0.0001} & 5   & 23          & 8            & 8          &  & \multirow{20}{*}{60}  & \multirow{4}{*}{0.0001} & 5   & 68          & 30           & 18         &  & \multirow{20}{*}{70} & \multirow{4}{*}{0.0001} & 5   & 56          & 22           & 22         \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20} \cmidrule(lr){24-27} 
                       &                         & 10  & 9           & 9            & 9          &  &                      &                         & 10  & 65          & 12           & 12         &  &                       &                         & 10  & 0           & 0            & 0          &  &                      &                         & 10  & 67          & 49           & 1          \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20} \cmidrule(lr){24-27} 
                       &                         & 15  & 18          & 0            & 0          &  &                      &                         & 15  & 24          & 8            & 8          &  &                       &                         & 15  & 31          & 31           & 8          &  &                      &                         & 15  & 86          & 19           & 6          \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20} \cmidrule(lr){24-27} 
                       &                         & 20  & 0           & 0            & 0          &  &                      &                         & 20  & 0           & 0            & 0          &  &                       &                         & 20  & 0           & 0            & 0          &  &                      &                         & 20  & 35          & 17           & 17         \\ \cmidrule(lr){2-6} \cmidrule(lr){9-13} \cmidrule(lr){16-20} \cmidrule(lr){23-27} 
                       & \multirow{4}{*}{0.001}  & 5   & 9           & 9            & 9          &  &                      & \multirow{4}{*}{0.001}  & 5   & 6           & 6            & 6          &  &                       & \multirow{4}{*}{0.001}  & 5   & 68          & 30           & 18         &  &                      & \multirow{4}{*}{0.001}  & 5   & 51          & 51           & 19         \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20} \cmidrule(lr){24-27} 
                       &                         & 10  & 16          & 0            & 0          &  &                      &                         & 10  & 12          & 12           & 0          &  &                       &                         & 10  & 38          & 4            & 4          &  &                      &                         & 10  & 121         & 28           & 28         \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20} \cmidrule(lr){24-27} 
                       &                         & 15  & 16          & 0            & 0          &  &                      &                         & 15  & 37          & 7            & 7          &  &                       &                         & 15  & 52          & 22           & 0          &  &                      &                         & 15  & 86          & 19           & 6          \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20} \cmidrule(lr){24-27} 
                       &                         & 20  & 0           & 0            & 0          &  &                      &                         & 20  & 43          & 12           & 0          &  &                       &                         & 20  & 0           & 0            & 0          &  &                      &                         & 20  & 35          & 17           & 17         \\ \cmidrule(lr){2-6} \cmidrule(lr){9-13} \cmidrule(lr){16-20} \cmidrule(lr){23-27} 
                       & \multirow{4}{*}{0.01}   & 5   & 0           & 0            & 0          &  &                      & \multirow{4}{*}{0.01}   & 5   & 56          & 19           & 8          &  &                       & \multirow{4}{*}{0.01}   & 5   & 40          & 6            & 6          &  &                      & \multirow{4}{*}{0.01}   & 5   & 53          & 38           & 26         \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20} \cmidrule(lr){24-27} 
                       &                         & 10  & 0           & 0            & 0          &  &                      &                         & 10  & 31          & 12           & 0          &  &                       &                         & 10  & 44          & 12           & 0          &  &                      &                         & 10  & 149         & 100          & 15         \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20} \cmidrule(lr){24-27} 
                       &                         & 15  & 0           & 0            & 0          &  &                      &                         & 15  & 0           & 0            & 0          &  &                       &                         & 15  & 40          & 8            & 8          &  &                      &                         & 15  & 62          & 28           & 18         \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20} \cmidrule(lr){24-27} 
                       &                         & 20  & 0           & 0            & 0          &  &                      &                         & 20  & 0           & 0            & 0          &  &                       &                         & 20  & 0           & 0            & 0          &  &                      &                         & 20  & 35          & 17           & 17         \\ \cmidrule(lr){2-6} \cmidrule(lr){9-13} \cmidrule(lr){16-20} \cmidrule(lr){23-27} 
                       & \multirow{4}{*}{0.1}    & 5   & 18          & 0            & 0          &  &                      & \multirow{4}{*}{0.1}    & 5   & 24          & 24           & 0          &  &                       & \multirow{4}{*}{0.1}    & 5   & 47          & 29           & 16         &  &                      & \multirow{4}{*}{0.1}    & 5   & 73          & 23           & 13         \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20} \cmidrule(lr){24-27} 
                       &                         & 10  & 18          & 0            & 0          &  &                      &                         & 10  & 24          & 24           & 0          &  &                       &                         & 10  & 0           & 0            & 0          &  &                      &                         & 10  & 73          & 23           & 13         \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20} \cmidrule(lr){24-27} 
                       &                         & 15  & 0           & 0            & 0          &  &                      &                         & 15  & 31          & 13           & 0          &  &                       &                         & 15  & 16          & 0            & 0          &  &                      &                         & 15  & 73          & 23           & 13         \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20} \cmidrule(lr){24-27} 
                       &                         & 20  & 13          & 13           & 0          &  &                      &                         & 20  & 31          & 13           & 0          &  &                       &                         & 20  & 0           & 0            & 0          &  &                      &                         & 20  & 66          & 17           & 17         \\ \cmidrule(lr){2-6} \cmidrule(lr){9-13} \cmidrule(lr){16-20} \cmidrule(lr){23-27} 
                       & \multirow{4}{*}{1}      & 5   & 0           & 0            & 0          &  &                      & \multirow{4}{*}{1}      & 5   & 15          & 0            & 0          &  &                       & \multirow{4}{*}{1}      & 5   & 59          & 25           & 0          &  &                      & \multirow{4}{*}{1}      & 5   & 48          & 18           & 18         \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20} \cmidrule(lr){24-27} 
                       &                         & 10  & 0           & 0            & 0          &  &                      &                         & 10  & 15          & 0            & 0          &  &                       &                         & 10  & 10          & 10           & 0          &  &                      &                         & 10  & 67          & 20           & 7          \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20} \cmidrule(lr){24-27} 
                       &                         & 15  & 0           & 0            & 0          &  &                      &                         & 15  & 15          & 0            & 0          &  &                       &                         & 15  & 10          & 10           & 0          &  &                      &                         & 15  & 67          & 20           & 7          \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20} \cmidrule(lr){24-27} 
                       &                         & 20  & 0           & 0            & 0          &  &                      &                         & 20  & 15          & 0            & 0          &  &                       &                         & 20  & 10          & 10           & 0          &  &                      &                         & 20  & 67          & 20           & 7          \\ \cmidrule(lr){1-6} \cmidrule(lr){8-13} \cmidrule(lr){15-20} \cmidrule(lr){22-27} 
                       &                         &     &             &              &            &  &                      &                         &     &             &              &            &  &                       &                         &     &             &              &            &  &                      &                         &     &             &              &            \\ \cmidrule(lr){1-6} \cmidrule(lr){8-13} \cmidrule(lr){15-20}
  \multirow{20}{*}{80} & \multirow{4}{*}{0.0001} & 5   & 180         & 59           & 15         &  & \multirow{20}{*}{90} & \multirow{4}{*}{0.0001} & 5   & 154         & 74           & 25         &  & \multirow{20}{*}{100} & \multirow{4}{*}{0.0001} & 5   & 103         & 69           & 47         &  &                      &                         &     &             &              &            \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20}
                       &                         & 10  & 97          & 33           & 33         &  &                      &                         & 10  & 154         & 74           & 25         &  &                       &                         & 10  & 103         & 69           & 47         &  &                      &                         &     &             &              &            \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20}
                       &                         & 15  & 97          & 33           & 33         &  &                      &                         & 15  & 154         & 74           & 25         &  &                       &                         & 15  & 103         & 69           & 47         &  &                      &                         &     &             &              &            \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20}
                       &                         & 20  & 97          & 33           & 33         &  &                      &                         & 20  & 72          & 56           & 31         &  &                       &                         & 20  & 103         & 69           & 47         &  &                      &                         &     &             &              &            \\ \cmidrule(lr){2-6} \cmidrule(lr){9-13} \cmidrule(lr){16-20}
                       & \multirow{4}{*}{0.001}  & 5   & 135         & 48           & 37         &  &                      & \multirow{4}{*}{0.001}  & 5   & 154         & 74           & 25         &  &                       & \multirow{4}{*}{0.001}  & 5   & 103         & 69           & 47         &  &                      &                         &     &             &              &            \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20}
                       &                         & 10  & 97          & 33           & 33         &  &                      &                         & 10  & 154         & 74           & 25         &  &                       &                         & 10  & 103         & 69           & 47         &  &                      &                         &     &             &              &            \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20}
                       &                         & 15  & 97          & 33           & 33         &  &                      &                         & 15  & 126         & 110          & 12         &  &                       &                         & 15  & 103         & 69           & 47         &  &                      &                         &     &             &              &            \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20}
                       &                         & 20  & 97          & 33           & 33         &  &                      &                         & 20  & 72          & 56           & 31         &  &                       &                         & 20  & 103         & 69           & 47         &  &                      &                         &     &             &              &            \\ \cmidrule(lr){2-6} \cmidrule(lr){9-13} \cmidrule(lr){16-20}
                       & \multirow{4}{*}{0.01}   & 5   & 135         & 48           & 37         &  &                      & \multirow{4}{*}{0.01}   & 5   & 72          & 56           & 31         &  &                       & \multirow{4}{*}{0.01}   & 5   & 103         & 69           & 47         &  &                      &                         &     &             &              &            \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20}
                       &                         & 10  & 97          & 33           & 33         &  &                      &                         & 10  & 72          & 56           & 31         &  &                       &                         & 10  & 103         & 69           & 47         &  &                      &                         &     &             &              &            \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20}
                       &                         & 15  & 97          & 33           & 33         &  &                      &                         & 15  & 72          & 56           & 31         &  &                       &                         & 15  & 103         & 69           & 47         &  &                      &                         &     &             &              &            \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20}
                       &                         & 20  & 57          & 28           & 28         &  &                      &                         & 20  & 72          & 56           & 31         &  &                       &                         & 20  & 103         & 69           & 47         &  &                      &                         &     &             &              &            \\ \cmidrule(lr){2-6} \cmidrule(lr){9-13} \cmidrule(lr){16-20}
                       & \multirow{4}{*}{0.1}    & 5   & 112         & 61           & 38         &  &                      & \multirow{4}{*}{0.1}    & 5   & 115         & 79           & 45         &  &                       & \multirow{4}{*}{0.1}    & 5   & 103         & 69           & 47         &  &                      &                         &     &             &              &            \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20}
                       &                         & 10  & 112         & 61           & 38         &  &                      &                         & 10  & 72          & 56           & 31         &  &                       &                         & 10  & 103         & 69           & 47         &  &                      &                         &     &             &              &            \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20}
                       &                         & 15  & 112         & 61           & 38         &  &                      &                         & 15  & 72          & 56           & 31         &  &                       &                         & 15  & 103         & 69           & 47         &  &                      &                         &     &             &              &            \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20}
                       &                         & 20  & 112         & 61           & 38         &  &                      &                         & 20  & 72          & 56           & 31         &  &                       &                         & 20  & 103         & 69           & 47         &  &                      &                         &     &             &              &            \\ \cmidrule(lr){2-6} \cmidrule(lr){9-13} \cmidrule(lr){16-20}
                       & \multirow{4}{*}{1}      & 5   & 57          & 28           & 28         &  &                      & \multirow{4}{*}{1}      & 5   & 82          & 63           & 29         &  &                       & \multirow{4}{*}{1}      & 5   & 103         & 69           & 47         &  &                      &                         &     &             &              &            \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20}
                       &                         & 10  & 57          & 28           & 28         &  &                      &                         & 10  & 82          & 63           & 29         &  &                       &                         & 10  & 103         & 69           & 47         &  &                      &                         &     &             &              &            \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20}
                       &                         & 15  & 57          & 28           & 28         &  &                      &                         & 15  & 82          & 63           & 29         &  &                       &                         & 15  & 103         & 69           & 47         &  &                      &                         &     &             &              &            \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20}
                       &                         & 20  & 57          & 28           & 28         &  &                      &                         & 20  & 82          & 63           & 29         &  &                       &                         & 20  & 103         & 69           & 47         &  &                      &                         &     &             &              &            \\ \hline
  \end{tabular}
\begin{tabular}{lllllllllllllllllllllllllll}
\hline
\multicolumn{27}{c}{Adult}                                                                                                                                                                                                                                                                                                                                                                                  \\ \hline
$n_C$                & $\lambda$               & $k$ & $\tau$=0.05 & $\tau$=0.075 & $\tau$=0.1 &  & $n_C$                & $\lambda$               & $k$ & $\tau$=0.05 & $\tau$=0.075 & $\tau$=0.1 &  & $n_C$                 & $\lambda$               & $k$ & $\tau$=0.05 & $\tau$=0.075 & $\tau$=0.1 &  & $n_C$                & $\lambda$               & $k$ & $\tau$=0.05 & $\tau$=0.075 & $\tau$=0.1 \\ \cmidrule(lr){1-6} \cmidrule(lr){8-13} \cmidrule(lr){15-20} \cmidrule(lr){22-27} 
1900                 &                         &     & 6506        & 4906         & 3910       &  & 1900                 &                         &     & 6506        & 4906         & 3910       &  & 1900                  &                         &     & 6506        & 4906         & 3910       &  & 1900                 &                         &     & 6506        & 4906         & 3910       \\ \cmidrule(lr){1-6} \cmidrule(lr){8-13} \cmidrule(lr){15-20} \cmidrule(lr){22-27} 
\multirow{20}{*}{4}  & \multirow{4}{*}{0.0001} & 5   & 0           & 0            & 0          &  & \multirow{20}{*}{10} & \multirow{4}{*}{0.0001} & 5   & 0           & 0            & 0          &  & \multirow{20}{*}{20}  & \multirow{4}{*}{0.0001} & 5   & 18          & 0            & 0          &  & \multirow{20}{*}{30} & \multirow{4}{*}{0.0001} & 5   & 0           & 0            & 0          \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20} \cmidrule(lr){24-27} 
                     &                         & 10  & 0           & 0            & 0          &  &                      &                         & 10  & 0           & 0            & 0          &  &                       &                         & 10  & 18          & 0            & 0          &  &                      &                         & 10  & 0           & 0            & 0          \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20} \cmidrule(lr){24-27} 
                     &                         & 15  & 0           & 0            & 0          &  &                      &                         & 15  & 0           & 0            & 0          &  &                       &                         & 15  & 0           & 0            & 0          &  &                      &                         & 15  & 0           & 0            & 0          \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20} \cmidrule(lr){24-27} 
                     &                         & 20  & 0           & 0            & 0          &  &                      &                         & 20  & 0           & 0            & 0          &  &                       &                         & 20  & 0           & 0            & 0          &  &                      &                         & 20  & 0           & 0            & 0          \\ \cmidrule(lr){2-6} \cmidrule(lr){9-13} \cmidrule(lr){16-20} \cmidrule(lr){23-27} 
                     & \multirow{4}{*}{0.001}  & 5   & 0           & 0            & 0          &  &                      & \multirow{4}{*}{0.001}  & 5   & 0           & 0            & 0          &  &                       & \multirow{4}{*}{0.001}  & 5   & 0           & 0            & 0          &  &                      & \multirow{4}{*}{0.001}  & 5   & 0           & 0            & 0          \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20} \cmidrule(lr){24-27} 
                     &                         & 10  & 0           & 0            & 0          &  &                      &                         & 10  & 0           & 0            & 0          &  &                       &                         & 10  & 0           & 0            & 0          &  &                      &                         & 10  & 0           & 0            & 0          \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20} \cmidrule(lr){24-27} 
                     &                         & 15  & 0           & 0            & 0          &  &                      &                         & 15  & 0           & 0            & 0          &  &                       &                         & 15  & 0           & 0            & 0          &  &                      &                         & 15  & 17          & 0            & 0          \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20} \cmidrule(lr){24-27} 
                     &                         & 20  & 0           & 0            & 0          &  &                      &                         & 20  & 0           & 0            & 0          &  &                       &                         & 20  & 0           & 0            & 0          &  &                      &                         & 20  & 17          & 0            & 0          \\ \cmidrule(lr){2-6} \cmidrule(lr){9-13} \cmidrule(lr){16-20} \cmidrule(lr){23-27} 
                     & \multirow{4}{*}{0.01}   & 5   & 0           & 0            & 0          &  &                      & \multirow{4}{*}{0.01}   & 5   & 0           & 0            & 0          &  &                       & \multirow{4}{*}{0.01}   & 5   & 0           & 0            & 0          &  &                      & \multirow{4}{*}{0.01}   & 5   & 17          & 0            & 0          \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20} \cmidrule(lr){24-27} 
                     &                         & 10  & 0           & 0            & 0          &  &                      &                         & 10  & 0           & 0            & 0          &  &                       &                         & 10  & 0           & 0            & 0          &  &                      &                         & 10  & 17          & 0            & 0          \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20} \cmidrule(lr){24-27} 
                     &                         & 15  & 0           & 0            & 0          &  &                      &                         & 15  & 0           & 0            & 0          &  &                       &                         & 15  & 0           & 0            & 0          &  &                      &                         & 15  & 0           & 0            & 0          \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20} \cmidrule(lr){24-27} 
                     &                         & 20  & 0           & 0            & 0          &  &                      &                         & 20  & 0           & 0            & 0          &  &                       &                         & 20  & 0           & 0            & 0          &  &                      &                         & 20  & 0           & 0            & 0          \\ \cmidrule(lr){2-6} \cmidrule(lr){9-13} \cmidrule(lr){16-20} \cmidrule(lr){23-27} 
                     & \multirow{4}{*}{0.1}    & 5   & 0           & 0            & 0          &  &                      & \multirow{4}{*}{0.1}    & 5   & 0           & 0            & 0          &  &                       & \multirow{4}{*}{0.1}    & 5   & 0           & 0            & 0          &  &                      & \multirow{4}{*}{0.1}    & 5   & 0           & 0            & 0          \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20} \cmidrule(lr){24-27} 
                     &                         & 10  & 0           & 0            & 0          &  &                      &                         & 10  & 0           & 0            & 0          &  &                       &                         & 10  & 0           & 0            & 0          &  &                      &                         & 10  & 0           & 0            & 0          \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20} \cmidrule(lr){24-27} 
                     &                         & 15  & 0           & 0            & 0          &  &                      &                         & 15  & 0           & 0            & 0          &  &                       &                         & 15  & 0           & 0            & 0          &  &                      &                         & 15  & 0           & 0            & 0          \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20} \cmidrule(lr){24-27} 
                     &                         & 20  & 0           & 0            & 0          &  &                      &                         & 20  & 0           & 0            & 0          &  &                       &                         & 20  & 0           & 0            & 0          &  &                      &                         & 20  & 0           & 0            & 0          \\ \cmidrule(lr){2-6} \cmidrule(lr){9-13} \cmidrule(lr){16-20} \cmidrule(lr){23-27} 
                     & \multirow{4}{*}{1}      & 5   & 0           & 0            & 0          &  &                      & \multirow{4}{*}{1}      & 5   & 0           & 0            & 0          &  &                       & \multirow{4}{*}{1}      & 5   & 0           & 0            & 0          &  &                      & \multirow{4}{*}{1}      & 5   & 0           & 0            & 0          \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20} \cmidrule(lr){24-27} 
                     &                         & 10  & 0           & 0            & 0          &  &                      &                         & 10  & 0           & 0            & 0          &  &                       &                         & 10  & 0           & 0            & 0          &  &                      &                         & 10  & 0           & 0            & 0          \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20} \cmidrule(lr){24-27} 
                     &                         & 15  & 0           & 0            & 0          &  &                      &                         & 15  & 0           & 0            & 0          &  &                       &                         & 15  & 0           & 0            & 0          &  &                      &                         & 15  & 0           & 0            & 0          \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20} \cmidrule(lr){24-27} 
                     &                         & 20  & 0           & 0            & 0          &  &                      &                         & 20  & 0           & 0            & 0          &  &                       &                         & 20  & 0           & 0            & 0          &  &                      &                         & 20  & 0           & 0            & 0          \\ \cmidrule(lr){1-6} \cmidrule(lr){8-13} \cmidrule(lr){15-20} \cmidrule(lr){22-27} 
                     &                         &     &             &              &            &  &                      &                         &     &             &              &            &  &                       &                         &     &             &              &            &  &                      &                         &     &             &              &            \\ \cmidrule(lr){1-6} \cmidrule(lr){8-13} \cmidrule(lr){15-20} \cmidrule(lr){22-27} 
\multirow{20}{*}{40} & \multirow{4}{*}{0.0001} & 5   & 3           & 3            & 3          &  & \multirow{20}{*}{50} & \multirow{4}{*}{0.0001} & 5   & 23          & 8            & 8          &  & \multirow{20}{*}{60}  & \multirow{4}{*}{0.0001} & 5   & 68          & 30           & 18         &  & \multirow{20}{*}{70} & \multirow{4}{*}{0.0001} & 5   & 56          & 22           & 22         \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20} \cmidrule(lr){24-27} 
                     &                         & 10  & 9           & 9            & 9          &  &                      &                         & 10  & 65          & 12           & 12         &  &                       &                         & 10  & 0           & 0            & 0          &  &                      &                         & 10  & 67          & 49           & 1          \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20} \cmidrule(lr){24-27} 
                     &                         & 15  & 18          & 0            & 0          &  &                      &                         & 15  & 24          & 8            & 8          &  &                       &                         & 15  & 31          & 31           & 8          &  &                      &                         & 15  & 86          & 19           & 6          \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20} \cmidrule(lr){24-27} 
                     &                         & 20  & 0           & 0            & 0          &  &                      &                         & 20  & 0           & 0            & 0          &  &                       &                         & 20  & 0           & 0            & 0          &  &                      &                         & 20  & 35          & 17           & 17         \\ \cmidrule(lr){2-6} \cmidrule(lr){9-13} \cmidrule(lr){16-20} \cmidrule(lr){23-27} 
                     & \multirow{4}{*}{0.001}  & 5   & 9           & 9            & 9          &  &                      & \multirow{4}{*}{0.001}  & 5   & 6           & 6            & 6          &  &                       & \multirow{4}{*}{0.001}  & 5   & 68          & 30           & 18         &  &                      & \multirow{4}{*}{0.001}  & 5   & 51          & 51           & 19         \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20} \cmidrule(lr){24-27} 
                     &                         & 10  & 16          & 0            & 0          &  &                      &                         & 10  & 12          & 12           & 0          &  &                       &                         & 10  & 38          & 4            & 4          &  &                      &                         & 10  & 121         & 28           & 28         \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20} \cmidrule(lr){24-27} 
                     &                         & 15  & 16          & 0            & 0          &  &                      &                         & 15  & 37          & 7            & 7          &  &                       &                         & 15  & 52          & 22           & 0          &  &                      &                         & 15  & 86          & 19           & 6          \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20} \cmidrule(lr){24-27} 
                     &                         & 20  & 0           & 0            & 0          &  &                      &                         & 20  & 43          & 12           & 0          &  &                       &                         & 20  & 0           & 0            & 0          &  &                      &                         & 20  & 35          & 17           & 17         \\ \cmidrule(lr){2-6} \cmidrule(lr){9-13} \cmidrule(lr){16-20} \cmidrule(lr){23-27} 
                     & \multirow{4}{*}{0.01}   & 5   & 0           & 0            & 0          &  &                      & \multirow{4}{*}{0.01}   & 5   & 56          & 19           & 8          &  &                       & \multirow{4}{*}{0.01}   & 5   & 40          & 6            & 6          &  &                      & \multirow{4}{*}{0.01}   & 5   & 53          & 38           & 26         \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20} \cmidrule(lr){24-27} 
                     &                         & 10  & 0           & 0            & 0          &  &                      &                         & 10  & 31          & 12           & 0          &  &                       &                         & 10  & 44          & 12           & 0          &  &                      &                         & 10  & 149         & 100          & 15         \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20} \cmidrule(lr){24-27} 
                     &                         & 15  & 0           & 0            & 0          &  &                      &                         & 15  & 0           & 0            & 0          &  &                       &                         & 15  & 40          & 8            & 8          &  &                      &                         & 15  & 62          & 28           & 18         \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20} \cmidrule(lr){24-27} 
                     &                         & 20  & 0           & 0            & 0          &  &                      &                         & 20  & 0           & 0            & 0          &  &                       &                         & 20  & 0           & 0            & 0          &  &                      &                         & 20  & 35          & 17           & 17         \\ \cmidrule(lr){2-6} \cmidrule(lr){9-13} \cmidrule(lr){16-20} \cmidrule(lr){23-27} 
                     & \multirow{4}{*}{0.1}    & 5   & 18          & 0            & 0          &  &                      & \multirow{4}{*}{0.1}    & 5   & 24          & 24           & 0          &  &                       & \multirow{4}{*}{0.1}    & 5   & 47          & 29           & 16         &  &                      & \multirow{4}{*}{0.1}    & 5   & 73          & 23           & 13         \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20} \cmidrule(lr){24-27} 
                     &                         & 10  & 18          & 0            & 0          &  &                      &                         & 10  & 24          & 24           & 0          &  &                       &                         & 10  & 0           & 0            & 0          &  &                      &                         & 10  & 73          & 23           & 13         \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20} \cmidrule(lr){24-27} 
                     &                         & 15  & 0           & 0            & 0          &  &                      &                         & 15  & 31          & 13           & 0          &  &                       &                         & 15  & 16          & 0            & 0          &  &                      &                         & 15  & 73          & 23           & 13         \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20} \cmidrule(lr){24-27} 
                     &                         & 20  & 13          & 13           & 0          &  &                      &                         & 20  & 31          & 13           & 0          &  &                       &                         & 20  & 0           & 0            & 0          &  &                      &                         & 20  & 66          & 17           & 17         \\ \cmidrule(lr){2-6} \cmidrule(lr){9-13} \cmidrule(lr){16-20} \cmidrule(lr){23-27} 
                     & \multirow{4}{*}{1}      & 5   & 0           & 0            & 0          &  &                      & \multirow{4}{*}{1}      & 5   & 15          & 0            & 0          &  &                       & \multirow{4}{*}{1}      & 5   & 59          & 25           & 0          &  &                      & \multirow{4}{*}{1}      & 5   & 48          & 18           & 18         \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20} \cmidrule(lr){24-27} 
                     &                         & 10  & 0           & 0            & 0          &  &                      &                         & 10  & 15          & 0            & 0          &  &                       &                         & 10  & 10          & 10           & 0          &  &                      &                         & 10  & 67          & 20           & 7          \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20} \cmidrule(lr){24-27} 
                     &                         & 15  & 0           & 0            & 0          &  &                      &                         & 15  & 15          & 0            & 0          &  &                       &                         & 15  & 10          & 10           & 0          &  &                      &                         & 15  & 67          & 20           & 7          \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20} \cmidrule(lr){24-27} 
                     &                         & 20  & 0           & 0            & 0          &  &                      &                         & 20  & 15          & 0            & 0          &  &                       &                         & 20  & 10          & 10           & 0          &  &                      &                         & 20  & 67          & 20           & 7          \\ \cmidrule(lr){1-6} \cmidrule(lr){8-13} \cmidrule(lr){15-20} \cmidrule(lr){22-27} 
                     &                         &     &             &              &            &  &                      &                         &     &             &              &            &  &                       &                         &     &             &              &            &  &                      &                         &     &             &              &            \\ \cmidrule(lr){1-6} \cmidrule(lr){8-13} \cmidrule(lr){15-20}
\multirow{20}{*}{80} & \multirow{4}{*}{0.0001} & 5   & 180         & 59           & 15         &  & \multirow{20}{*}{90} & \multirow{4}{*}{0.0001} & 5   & 154         & 74           & 25         &  & \multirow{20}{*}{100} & \multirow{4}{*}{0.0001} & 5   & 103         & 69           & 47         &  &                      &                         &     &             &              &            \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20}
                     &                         & 10  & 97          & 33           & 33         &  &                      &                         & 10  & 154         & 74           & 25         &  &                       &                         & 10  & 103         & 69           & 47         &  &                      &                         &     &             &              &            \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20}
                     &                         & 15  & 97          & 33           & 33         &  &                      &                         & 15  & 154         & 74           & 25         &  &                       &                         & 15  & 103         & 69           & 47         &  &                      &                         &     &             &              &            \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20}
                     &                         & 20  & 97          & 33           & 33         &  &                      &                         & 20  & 72          & 56           & 31         &  &                       &                         & 20  & 103         & 69           & 47         &  &                      &                         &     &             &              &            \\ \cmidrule(lr){2-6} \cmidrule(lr){9-13} \cmidrule(lr){16-20}
                     & \multirow{4}{*}{0.001}  & 5   & 135         & 48           & 37         &  &                      & \multirow{4}{*}{0.001}  & 5   & 154         & 74           & 25         &  &                       & \multirow{4}{*}{0.001}  & 5   & 103         & 69           & 47         &  &                      &                         &     &             &              &            \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20}
                     &                         & 10  & 97          & 33           & 33         &  &                      &                         & 10  & 154         & 74           & 25         &  &                       &                         & 10  & 103         & 69           & 47         &  &                      &                         &     &             &              &            \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20}
                     &                         & 15  & 97          & 33           & 33         &  &                      &                         & 15  & 126         & 110          & 12         &  &                       &                         & 15  & 103         & 69           & 47         &  &                      &                         &     &             &              &            \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20}
                     &                         & 20  & 97          & 33           & 33         &  &                      &                         & 20  & 72          & 56           & 31         &  &                       &                         & 20  & 103         & 69           & 47         &  &                      &                         &     &             &              &            \\ \cmidrule(lr){2-6} \cmidrule(lr){9-13} \cmidrule(lr){16-20}
                     & \multirow{4}{*}{0.01}   & 5   & 135         & 48           & 37         &  &                      & \multirow{4}{*}{0.01}   & 5   & 72          & 56           & 31         &  &                       & \multirow{4}{*}{0.01}   & 5   & 103         & 69           & 47         &  &                      &                         &     &             &              &            \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20}
                     &                         & 10  & 97          & 33           & 33         &  &                      &                         & 10  & 72          & 56           & 31         &  &                       &                         & 10  & 103         & 69           & 47         &  &                      &                         &     &             &              &            \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20}
                     &                         & 15  & 97          & 33           & 33         &  &                      &                         & 15  & 72          & 56           & 31         &  &                       &                         & 15  & 103         & 69           & 47         &  &                      &                         &     &             &              &            \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20}
                     &                         & 20  & 57          & 28           & 28         &  &                      &                         & 20  & 72          & 56           & 31         &  &                       &                         & 20  & 103         & 69           & 47         &  &                      &                         &     &             &              &            \\ \cmidrule(lr){2-6} \cmidrule(lr){9-13} \cmidrule(lr){16-20}
                     & \multirow{4}{*}{0.1}    & 5   & 112         & 61           & 38         &  &                      & \multirow{4}{*}{0.1}    & 5   & 115         & 79           & 45         &  &                       & \multirow{4}{*}{0.1}    & 5   & 103         & 69           & 47         &  &                      &                         &     &             &              &            \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20}
                     &                         & 10  & 112         & 61           & 38         &  &                      &                         & 10  & 72          & 56           & 31         &  &                       &                         & 10  & 103         & 69           & 47         &  &                      &                         &     &             &              &            \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20}
                     &                         & 15  & 112         & 61           & 38         &  &                      &                         & 15  & 72          & 56           & 31         &  &                       &                         & 15  & 103         & 69           & 47         &  &                      &                         &     &             &              &            \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20}
                     &                         & 20  & 112         & 61           & 38         &  &                      &                         & 20  & 72          & 56           & 31         &  &                       &                         & 20  & 103         & 69           & 47         &  &                      &                         &     &             &              &            \\ \cmidrule(lr){2-6} \cmidrule(lr){9-13} \cmidrule(lr){16-20}
                     & \multirow{4}{*}{1}      & 5   & 57          & 28           & 28         &  &                      & \multirow{4}{*}{1}      & 5   & 82          & 63           & 29         &  &                       & \multirow{4}{*}{1}      & 5   & 103         & 69           & 47         &  &                      &                         &     &             &              &            \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20}
                     &                         & 10  & 57          & 28           & 28         &  &                      &                         & 10  & 82          & 63           & 29         &  &                       &                         & 10  & 103         & 69           & 47         &  &                      &                         &     &             &              &            \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20}
                     &                         & 15  & 57          & 28           & 28         &  &                      &                         & 15  & 82          & 63           & 29         &  &                       &                         & 15  & 103         & 69           & 47         &  &                      &                         &     &             &              &            \\ \cmidrule(lr){3-6} \cmidrule(lr){10-13} \cmidrule(lr){17-20}
                     &                         & 20  & 57          & 28           & 28         &  &                      &                         & 20  & 82          & 63           & 29         &  &                       &                         & 20  & 103         & 69           & 47         &  &                      &                         &     &             &              &            \\ \hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{cccccccccccccccccccccccc}\hline
      \multicolumn{24}{c}{German Credit}                                                                                                                                                                                                                                                                                     \\\midrule
      $n_C$                & $\lambda$               & $k$ & HA  &  &
      $n_C$                & $\lambda$               & $k$ & HA  &  &
      $n_C$                & $\lambda$               & $k$ & HA  &  &
      $n_C$                & $\lambda$               & $k$ & HA  &  &
      $n_C$                & $\lambda$               & $k$ & HA                                                                                                                                                                                                                                                              \\ \cmidrule(lr){1-4} \cmidrule(lr){6-9} \cmidrule(lr){11-14} \cmidrule(lr){16-19} \cmidrule(lr){21-24}
      1900                 &                         &     & 634 &  & 1900                 &                         &    & 634 &  & 1900                 &                         &    & 634 &  & 1900                 &                         &    & 634 &  & 1900                 &                         &    & 634 \\ \cmidrule(lr){1-4} \cmidrule(lr){6-9} \cmidrule(lr){11-14} \cmidrule(lr){16-19} \cmidrule(lr){21-24}
      \multirow{20}{*}{4}  & \multirow{4}{*}{0.0001} & 5   & 0   &  & \multirow{20}{*}{6}  & \multirow{4}{*}{0.0001} & 5  & 0   &  & \multirow{20}{*}{8}  & \multirow{4}{*}{0.0001} & 5  & 0   &  & \multirow{20}{*}{10} & \multirow{4}{*}{0.0001} & 5  & 0   &  & \multirow{20}{*}{12} & \multirow{4}{*}{0.0001} & 5  & 0   \\ \cmidrule(lr){3-4} \cmidrule(lr){8-9} \cmidrule(lr){13-14} \cmidrule(lr){18-19} \cmidrule(lr){23-24}
                           &                         & 10  & 0   &  &                      &                         & 10 & 0   &  &                      &                         & 10 & 0   &  &                      &                         & 10 & 0   &  &                      &                         & 10 & 0   \\ \cmidrule(lr){3-4} \cmidrule(lr){8-9} \cmidrule(lr){13-14} \cmidrule(lr){18-19} \cmidrule(lr){23-24}
                           &                         & 15  & 0   &  &                      &                         & 15 & 0   &  &                      &                         & 15 & 0   &  &                      &                         & 15 & 0   &  &                      &                         & 15 & 0   \\ \cmidrule(lr){3-4} \cmidrule(lr){8-9} \cmidrule(lr){13-14} \cmidrule(lr){18-19} \cmidrule(lr){23-24}
                           &                         & 20  & 0   &  &                      &                         & 20 & 0   &  &                      &                         & 20 & 0   &  &                      &                         & 20 & 0   &  &                      &                         & 20 & 0   \\ \cmidrule(lr){2-4} \cmidrule(lr){7-9} \cmidrule(lr){12-14} \cmidrule(lr){17-19} \cmidrule(lr){22-24}
                           & \multirow{4}{*}{0.001}  & 5   & 0   &  &                      & \multirow{4}{*}{0.001}  & 5  & 0   &  &                      & \multirow{4}{*}{0.001}  & 5  & 0   &  &                      & \multirow{4}{*}{0.001}  & 5  & 0   &  &                      & \multirow{4}{*}{0.001}  & 5  & 0   \\ \cmidrule(lr){3-4} \cmidrule(lr){8-9} \cmidrule(lr){13-14} \cmidrule(lr){18-19} \cmidrule(lr){23-24}
                           &                         & 10  & 0   &  &                      &                         & 10 & 0   &  &                      &                         & 10 & 0   &  &                      &                         & 10 & 0   &  &                      &                         & 10 & 0   \\ \cmidrule(lr){3-4} \cmidrule(lr){8-9} \cmidrule(lr){13-14} \cmidrule(lr){18-19} \cmidrule(lr){23-24}
                           &                         & 15  & 0   &  &                      &                         & 15 & 0   &  &                      &                         & 15 & 0   &  &                      &                         & 15 & 0   &  &                      &                         & 15 & 0   \\ \cmidrule(lr){3-4} \cmidrule(lr){8-9} \cmidrule(lr){13-14} \cmidrule(lr){18-19} \cmidrule(lr){23-24}
                           &                         & 20  & 0   &  &                      &                         & 20 & 0   &  &                      &                         & 20 & 0   &  &                      &                         & 20 & 0   &  &                      &                         & 20 & 0   \\ \cmidrule(lr){2-4} \cmidrule(lr){7-9} \cmidrule(lr){12-14} \cmidrule(lr){17-19} \cmidrule(lr){22-24}
                           & \multirow{4}{*}{0.01}   & 5   & 0   &  &                      & \multirow{4}{*}{0.01}   & 5  & 0   &  &                      & \multirow{4}{*}{0.01}   & 5  & 0   &  &                      & \multirow{4}{*}{0.01}   & 5  & 0   &  &                      & \multirow{4}{*}{0.01}   & 5  & 0   \\ \cmidrule(lr){3-4} \cmidrule(lr){8-9} \cmidrule(lr){13-14} \cmidrule(lr){18-19} \cmidrule(lr){23-24}
                           &                         & 10  & 0   &  &                      &                         & 10 & 0   &  &                      &                         & 10 & 0   &  &                      &                         & 10 & 0   &  &                      &                         & 10 & 0   \\ \cmidrule(lr){3-4} \cmidrule(lr){8-9} \cmidrule(lr){13-14} \cmidrule(lr){18-19} \cmidrule(lr){23-24}
                           &                         & 15  & 0   &  &                      &                         & 15 & 0   &  &                      &                         & 15 & 0   &  &                      &                         & 15 & 0   &  &                      &                         & 15 & 0   \\ \cmidrule(lr){3-4} \cmidrule(lr){8-9} \cmidrule(lr){13-14} \cmidrule(lr){18-19} \cmidrule(lr){23-24}
                           &                         & 20  & 0   &  &                      &                         & 20 & 0   &  &                      &                         & 20 & 0   &  &                      &                         & 20 & 0   &  &                      &                         & 20 & 0   \\ \cmidrule(lr){2-4} \cmidrule(lr){7-9} \cmidrule(lr){12-14} \cmidrule(lr){17-19} \cmidrule(lr){22-24}
                           & \multirow{4}{*}{0.1}    & 5   & 0   &  &                      & \multirow{4}{*}{0.1}    & 5  & 0   &  &                      & \multirow{4}{*}{0.1}    & 5  & 0   &  &                      & \multirow{4}{*}{0.1}    & 5  & 0   &  &                      & \multirow{4}{*}{0.1}    & 5  & 0   \\ \cmidrule(lr){3-4} \cmidrule(lr){8-9} \cmidrule(lr){13-14} \cmidrule(lr){18-19} \cmidrule(lr){23-24}
                           &                         & 10  & 0   &  &                      &                         & 10 & 0   &  &                      &                         & 10 & 0   &  &                      &                         & 10 & 0   &  &                      &                         & 10 & 0   \\ \cmidrule(lr){3-4} \cmidrule(lr){8-9} \cmidrule(lr){13-14} \cmidrule(lr){18-19} \cmidrule(lr){23-24}
                           &                         & 15  & 0   &  &                      &                         & 15 & 0   &  &                      &                         & 15 & 0   &  &                      &                         & 15 & 0   &  &                      &                         & 15 & 0   \\ \cmidrule(lr){3-4} \cmidrule(lr){8-9} \cmidrule(lr){13-14} \cmidrule(lr){18-19} \cmidrule(lr){23-24}
                           &                         & 20  & 0   &  &                      &                         & 20 & 0   &  &                      &                         & 20 & 0   &  &                      &                         & 20 & 0   &  &                      &                         & 20 & 0   \\ \cmidrule(lr){2-4} \cmidrule(lr){7-9} \cmidrule(lr){12-14} \cmidrule(lr){17-19} \cmidrule(lr){22-24}
                           & \multirow{4}{*}{1}      & 5   & 0   &  &                      & \multirow{4}{*}{1}      & 5  & 0   &  &                      & \multirow{4}{*}{1}      & 5  & 0   &  &                      & \multirow{4}{*}{1}      & 5  & 0   &  &                      & \multirow{4}{*}{1}      & 5  & 0   \\ \cmidrule(lr){3-4} \cmidrule(lr){8-9} \cmidrule(lr){13-14} \cmidrule(lr){18-19} \cmidrule(lr){23-24}
                           &                         & 10  & 0   &  &                      &                         & 10 & 0   &  &                      &                         & 10 & 0   &  &                      &                         & 10 & 0   &  &                      &                         & 10 & 0   \\ \cmidrule(lr){3-4} \cmidrule(lr){8-9} \cmidrule(lr){13-14} \cmidrule(lr){18-19} \cmidrule(lr){23-24}
                           &                         & 15  & 0   &  &                      &                         & 15 & 0   &  &                      &                         & 15 & 0   &  &                      &                         & 15 & 0   &  &                      &                         & 15 & 0   \\ \cmidrule(lr){3-4} \cmidrule(lr){8-9} \cmidrule(lr){13-14} \cmidrule(lr){18-19} \cmidrule(lr){23-24}
                           &                         & 20  & 0   &  &                      &                         & 20 & 0   &  &                      &                         & 20 & 0   &  &                      &                         & 20 & 0   &  &                      &                         & 20 & 0   \\ \cmidrule(lr){1-4} \cmidrule(lr){6-9} \cmidrule(lr){11-14} \cmidrule(lr){16-19} \cmidrule(lr){21-24}
                           &                         &     &     &  &                      &                         &    &     &  &                      &                         &    &     &  &                      &                         &    &     &  &                      &                         &    &     \\ \cmidrule(lr){1-4} \cmidrule(lr){6-9} \cmidrule(lr){11-14} \cmidrule(lr){16-19} \cmidrule(lr){21-24}
      \multirow{20}{*}{14} & \multirow{4}{*}{0.0001} & 5   & 0   &  & \multirow{20}{*}{16} & \multirow{4}{*}{0.0001} & 5  & 0   &  & \multirow{20}{*}{18} & \multirow{4}{*}{0.0001} & 5  & 0   &  & \multirow{20}{*}{20} & \multirow{4}{*}{0.0001} & 5  & 0   &  & \multirow{20}{*}{22} & \multirow{4}{*}{0.0001} & 5  & 0   \\ \cmidrule(lr){3-4} \cmidrule(lr){8-9} \cmidrule(lr){13-14} \cmidrule(lr){18-19} \cmidrule(lr){23-24}
                           &                         & 10  & 0   &  &                      &                         & 10 & 0   &  &                      &                         & 10 & 0   &  &                      &                         & 10 & 0   &  &                      &                         & 10 & 0   \\ \cmidrule(lr){3-4} \cmidrule(lr){8-9} \cmidrule(lr){13-14} \cmidrule(lr){18-19} \cmidrule(lr){23-24}
                           &                         & 15  & 1   &  &                      &                         & 15 & 0   &  &                      &                         & 15 & 0   &  &                      &                         & 15 & 0   &  &                      &                         & 15 & 0   \\ \cmidrule(lr){3-4} \cmidrule(lr){8-9} \cmidrule(lr){13-14} \cmidrule(lr){18-19} \cmidrule(lr){23-24}
                           &                         & 20  & 0   &  &                      &                         & 20 & 0   &  &                      &                         & 20 & 0   &  &                      &                         & 20 & 0   &  &                      &                         & 20 & 0   \\ \cmidrule(lr){2-4} \cmidrule(lr){7-9} \cmidrule(lr){12-14} \cmidrule(lr){17-19} \cmidrule(lr){22-24}
                           & \multirow{4}{*}{0.001}  & 5   & 0   &  &                      & \multirow{4}{*}{0.001}  & 5  & 0   &  &                      & \multirow{4}{*}{0.001}  & 5  & 0   &  &                      & \multirow{4}{*}{0.001}  & 5  & 0   &  &                      & \multirow{4}{*}{0.001}  & 5  & 0   \\ \cmidrule(lr){3-4} \cmidrule(lr){8-9} \cmidrule(lr){13-14} \cmidrule(lr){18-19} \cmidrule(lr){23-24}
                           &                         & 10  & 0   &  &                      &                         & 10 & 0   &  &                      &                         & 10 & 0   &  &                      &                         & 10 & 0   &  &                      &                         & 10 & 0   \\ \cmidrule(lr){3-4} \cmidrule(lr){8-9} \cmidrule(lr){13-14} \cmidrule(lr){18-19} \cmidrule(lr){23-24}
                           &                         & 15  & 1   &  &                      &                         & 15 & 0   &  &                      &                         & 15 & 0   &  &                      &                         & 15 & 0   &  &                      &                         & 15 & 0   \\ \cmidrule(lr){3-4} \cmidrule(lr){8-9} \cmidrule(lr){13-14} \cmidrule(lr){18-19} \cmidrule(lr){23-24}
                           &                         & 20  & 0   &  &                      &                         & 20 & 0   &  &                      &                         & 20 & 0   &  &                      &                         & 20 & 0   &  &                      &                         & 20 & 0   \\ \cmidrule(lr){2-4} \cmidrule(lr){7-9} \cmidrule(lr){12-14} \cmidrule(lr){17-19} \cmidrule(lr){22-24}
                           & \multirow{4}{*}{0.01}   & 5   & 0   &  &                      & \multirow{4}{*}{0.01}   & 5  & 0   &  &                      & \multirow{4}{*}{0.01}   & 5  & 0   &  &                      & \multirow{4}{*}{0.01}   & 5  & 0   &  &                      & \multirow{4}{*}{0.01}   & 5  & 0   \\ \cmidrule(lr){3-4} \cmidrule(lr){8-9} \cmidrule(lr){13-14} \cmidrule(lr){18-19} \cmidrule(lr){23-24}
                           &                         & 10  & 0   &  &                      &                         & 10 & 0   &  &                      &                         & 10 & 0   &  &                      &                         & 10 & 0   &  &                      &                         & 10 & 0   \\ \cmidrule(lr){3-4} \cmidrule(lr){8-9} \cmidrule(lr){13-14} \cmidrule(lr){18-19} \cmidrule(lr){23-24}
                           &                         & 15  & 0   &  &                      &                         & 15 & 0   &  &                      &                         & 15 & 0   &  &                      &                         & 15 & 0   &  &                      &                         & 15 & 0   \\ \cmidrule(lr){3-4} \cmidrule(lr){8-9} \cmidrule(lr){13-14} \cmidrule(lr){18-19} \cmidrule(lr){23-24}
                           &                         & 20  & 0   &  &                      &                         & 20 & 0   &  &                      &                         & 20 & 0   &  &                      &                         & 20 & 0   &  &                      &                         & 20 & 0   \\ \cmidrule(lr){2-4} \cmidrule(lr){7-9} \cmidrule(lr){12-14} \cmidrule(lr){17-19} \cmidrule(lr){22-24}
                           & \multirow{4}{*}{0.1}    & 5   & 0   &  &                      & \multirow{4}{*}{0.1}    & 5  & 0   &  &                      & \multirow{4}{*}{0.1}    & 5  & 0   &  &                      & \multirow{4}{*}{0.1}    & 5  & 0   &  &                      & \multirow{4}{*}{0.1}    & 5  & 0   \\ \cmidrule(lr){3-4} \cmidrule(lr){8-9} \cmidrule(lr){13-14} \cmidrule(lr){18-19} \cmidrule(lr){23-24}
                           &                         & 10  & 0   &  &                      &                         & 10 & 0   &  &                      &                         & 10 & 0   &  &                      &                         & 10 & 0   &  &                      &                         & 10 & 0   \\ \cmidrule(lr){3-4} \cmidrule(lr){8-9} \cmidrule(lr){13-14} \cmidrule(lr){18-19} \cmidrule(lr){23-24}
                           &                         & 15  & 0   &  &                      &                         & 15 & 0   &  &                      &                         & 15 & 0   &  &                      &                         & 15 & 0   &  &                      &                         & 15 & 0   \\ \cmidrule(lr){3-4} \cmidrule(lr){8-9} \cmidrule(lr){13-14} \cmidrule(lr){18-19} \cmidrule(lr){23-24}
                           &                         & 20  & 0   &  &                      &                         & 20 & 0   &  &                      &                         & 20 & 0   &  &                      &                         & 20 & 0   &  &                      &                         & 20 & 0   \\ \cmidrule(lr){2-4} \cmidrule(lr){7-9} \cmidrule(lr){12-14} \cmidrule(lr){17-19} \cmidrule(lr){22-24}
                           & \multirow{4}{*}{1}      & 5   & 0   &  &                      & \multirow{4}{*}{1}      & 5  & 0   &  &                      & \multirow{4}{*}{1}      & 5  & 0   &  &                      & \multirow{4}{*}{1}      & 5  & 0   &  &                      & \multirow{4}{*}{1}      & 5  & 0   \\ \cmidrule(lr){3-4} \cmidrule(lr){8-9} \cmidrule(lr){13-14} \cmidrule(lr){18-19} \cmidrule(lr){23-24}
                           &                         & 10  & 0   &  &                      &                         & 10 & 0   &  &                      &                         & 10 & 0   &  &                      &                         & 10 & 0   &  &                      &                         & 10 & 0   \\ \cmidrule(lr){3-4} \cmidrule(lr){8-9} \cmidrule(lr){13-14} \cmidrule(lr){18-19} \cmidrule(lr){23-24}
                           &                         & 15  & 0   &  &                      &                         & 15 & 0   &  &                      &                         & 15 & 0   &  &                      &                         & 15 & 0   &  &                      &                         & 15 & 0   \\ \cmidrule(lr){3-4} \cmidrule(lr){8-9} \cmidrule(lr){13-14} \cmidrule(lr){18-19} \cmidrule(lr){23-24}
                           &                         & 20  & 0   &  &                      &                         & 20 & 0   &  &                      &                         & 20 & 0   &  &                      &                         & 20 & 0   &  &                      &                         & 20 & 0   \\ \cmidrule(lr){1-4} \cmidrule(lr){6-9} \cmidrule(lr){11-14} \cmidrule(lr){16-19} \cmidrule(lr){21-24}
                           &                         &     &     &  &                      &                         &    &     &  &                      &                         &    &     &  &                      &                         &    &     &  &                      &                         &    &     \\ \cmidrule(lr){1-4} \cmidrule(lr){6-9} \cmidrule(lr){11-14} \cmidrule(lr){16-19}
      \multirow{20}{*}{24} & \multirow{4}{*}{0.0001} & 5   & 0   &  & \multirow{20}{*}{26} & \multirow{4}{*}{0.0001} & 5  & 1   &  & \multirow{20}{*}{28} & \multirow{4}{*}{0.0001} & 5  & 3   &  & \multirow{20}{*}{30} & \multirow{4}{*}{0.0001} & 5  & 10  &  &                      &                         &    &     \\ \cmidrule(lr){3-4} \cmidrule(lr){8-9} \cmidrule(lr){13-14} \cmidrule(lr){18-19}
                           &                         & 10  & 0   &  &                      &                         & 10 & 0   &  &                      &                         & 10 & 3   &  &                      &                         & 10 & 5   &  &                      &                         &    &     \\ \cmidrule(lr){3-4} \cmidrule(lr){8-9} \cmidrule(lr){13-14} \cmidrule(lr){18-19}
                           &                         & 15  & 0   &  &                      &                         & 15 & 0   &  &                      &                         & 15 & 9   &  &                      &                         & 15 & 3   &  &                      &                         &    &     \\ \cmidrule(lr){3-4} \cmidrule(lr){8-9} \cmidrule(lr){13-14} \cmidrule(lr){18-19}
                           &                         & 20  & 0   &  &                      &                         & 20 & 0   &  &                      &                         & 20 & 0   &  &                      &                         & 20 & 2   &  &                      & \multirow{4}{*}{}       &    &     \\ \cmidrule(lr){2-4} \cmidrule(lr){7-9} \cmidrule(lr){12-14} \cmidrule(lr){17-19}
                           & \multirow{4}{*}{0.001}  & 5   & 0   &  &                      & \multirow{4}{*}{0.001}  & 5  & 1   &  &                      & \multirow{4}{*}{0.001}  & 5  & 3   &  &                      & \multirow{4}{*}{0.001}  & 5  & 10  &  &                      &                         &    &     \\ \cmidrule(lr){3-4} \cmidrule(lr){8-9} \cmidrule(lr){13-14} \cmidrule(lr){18-19}
                           &                         & 10  & 0   &  &                      &                         & 10 & 0   &  &                      &                         & 10 & 1   &  &                      &                         & 10 & 5   &  &                      &                         &    &     \\ \cmidrule(lr){3-4} \cmidrule(lr){8-9} \cmidrule(lr){13-14} \cmidrule(lr){18-19}
                           &                         & 15  & 0   &  &                      &                         & 15 & 0   &  &                      &                         & 15 & 0   &  &                      &                         & 15 & 3   &  &                      &                         &    &     \\ \cmidrule(lr){3-4} \cmidrule(lr){8-9} \cmidrule(lr){13-14} \cmidrule(lr){18-19}
                           &                         & 20  & 0   &  &                      &                         & 20 & 0   &  &                      &                         & 20 & 0   &  &                      &                         & 20 & 2   &  &                      & \multirow{4}{*}{}       &    &     \\ \cmidrule(lr){2-4} \cmidrule(lr){7-9} \cmidrule(lr){12-14} \cmidrule(lr){17-19}
                           & \multirow{4}{*}{0.01}   & 5   & 0   &  &                      & \multirow{4}{*}{0.01}   & 5  & 0   &  &                      & \multirow{4}{*}{0.01}   & 5  & 0   &  &                      & \multirow{4}{*}{0.01}   & 5  & 0   &  &                      &                         &    &     \\ \cmidrule(lr){3-4} \cmidrule(lr){8-9} \cmidrule(lr){13-14} \cmidrule(lr){18-19}
                           &                         & 10  & 0   &  &                      &                         & 10 & 0   &  &                      &                         & 10 & 0   &  &                      &                         & 10 & 0   &  &                      &                         &    &     \\ \cmidrule(lr){3-4} \cmidrule(lr){8-9} \cmidrule(lr){13-14} \cmidrule(lr){18-19}
                           &                         & 15  & 0   &  &                      &                         & 15 & 0   &  &                      &                         & 15 & 0   &  &                      &                         & 15 & 0   &  &                      &                         &    &     \\ \cmidrule(lr){3-4} \cmidrule(lr){8-9} \cmidrule(lr){13-14} \cmidrule(lr){18-19}
                           &                         & 20  & 0   &  &                      &                         & 20 & 0   &  &                      &                         & 20 & 0   &  &                      &                         & 20 & 0   &  &                      &                         &    &     \\ \cmidrule(lr){2-4} \cmidrule(lr){7-9} \cmidrule(lr){12-14} \cmidrule(lr){17-19}
                           & \multirow{4}{*}{0.1}    & 5   & 0   &  &                      & \multirow{4}{*}{0.1}    & 5  & 0   &  &                      & \multirow{4}{*}{0.1}    & 5  & 0   &  &                      & \multirow{4}{*}{0.1}    & 5  & 0   &  &                      &                         &    &     \\ \cmidrule(lr){3-4} \cmidrule(lr){8-9} \cmidrule(lr){13-14} \cmidrule(lr){18-19}
                           &                         & 10  & 0   &  &                      &                         & 10 & 0   &  &                      &                         & 10 & 0   &  &                      &                         & 10 & 0   &  &                      &                         &    &     \\ \cmidrule(lr){3-4} \cmidrule(lr){8-9} \cmidrule(lr){13-14} \cmidrule(lr){18-19}
                           &                         & 15  & 0   &  &                      &                         & 15 & 0   &  &                      &                         & 15 & 0   &  &                      &                         & 15 & 0   &  &                      &                         &    &     \\ \cmidrule(lr){3-4} \cmidrule(lr){8-9} \cmidrule(lr){13-14} \cmidrule(lr){18-19}
                           &                         & 20  & 0   &  &                      &                         & 20 & 0   &  &                      &                         & 20 & 0   &  &                      &                         & 20 & 0   &  &                      &                         &    &     \\ \cmidrule(lr){2-4} \cmidrule(lr){7-9} \cmidrule(lr){12-14} \cmidrule(lr){17-19}
                           & \multirow{4}{*}{1}      & 5   & 0   &  &                      & \multirow{4}{*}{1}      & 5  & 0   &  &                      & \multirow{4}{*}{1}      & 5  & 0   &  &                      & \multirow{4}{*}{1}      & 5  & 0   &  &                      &                         &    &     \\ \cmidrule(lr){3-4} \cmidrule(lr){8-9} \cmidrule(lr){13-14} \cmidrule(lr){18-19}
                           &                         & 10  & 0   &  &                      &                         & 10 & 0   &  &                      &                         & 10 & 0   &  &                      &                         & 10 & 0   &  &                      &                         &    &     \\ \cmidrule(lr){3-4} \cmidrule(lr){8-9} \cmidrule(lr){13-14} \cmidrule(lr){18-19}
                           &                         & 15  & 0   &  &                      &                         & 15 & 0   &  &                      &                         & 15 & 0   &  &                      &                         & 15 & 0   &  &                      &                         &    &     \\ \cmidrule(lr){3-4} \cmidrule(lr){8-9} \cmidrule(lr){13-14} \cmidrule(lr){18-19}
                           &                         & 20  & 0   &  &                      &                         & 20 & 0   &  &                      &                         & 20 & 0   &  &                      &                         & 20 & 0   &  &                      &                         &    &     \\ \hline
    \end{tabular}
\begin{tabular}{ccccccccccccccccccc}\hline
      \multicolumn{19}{c}{Adult}                                                                                                                                                                                                                               \\\midrule
      $n_C$                & $\lambda$               & $k$ & HA  &  &
      $n_C$                & $\lambda$               & $k$ & HA  &  &
      $n_C$                & $\lambda$               & $k$ & HA  &  &
      $n_C$                & $\lambda$               & $k$ & HA                                                                                                                                                                                                \\ \cmidrule(lr){1-4} \cmidrule(lr){6-9} \cmidrule(lr){11-14} \cmidrule(lr){16-19}
      1900                 &                         &     & 634 &  & 1900                 &                         &    & 634 &  & 1900                  &                         &    & 634 &  & 1900                 &                         &    & 634 \\ \cmidrule(lr){1-4} \cmidrule(lr){6-9} \cmidrule(lr){11-14} \cmidrule(lr){16-19}
      \multirow{20}{*}{4}  & \multirow{4}{*}{0.0001} & 5   & 0   &  & \multirow{20}{*}{10} & \multirow{4}{*}{0.0001} & 5  & 0   &  & \multirow{20}{*}{20}  & \multirow{4}{*}{0.0001} & 5  & 0   &  & \multirow{20}{*}{30} & \multirow{4}{*}{0.0001} & 5  & 0   \\ \cmidrule(lr){3-4} \cmidrule(lr){8-9} \cmidrule(lr){13-14} \cmidrule(lr){18-19}
                           &                         & 10  & 0   &  &                      &                         & 10 & 0   &  &                       &                         & 10 & 0   &  &                      &                         & 10 & 0   \\ \cmidrule(lr){3-4} \cmidrule(lr){8-9} \cmidrule(lr){13-14} \cmidrule(lr){18-19}
                           &                         & 15  & 0   &  &                      &                         & 15 & 0   &  &                       &                         & 15 & 0   &  &                      &                         & 15 & 0   \\ \cmidrule(lr){3-4} \cmidrule(lr){8-9} \cmidrule(lr){13-14} \cmidrule(lr){18-19}
                           &                         & 20  & 0   &  &                      &                         & 20 & 0   &  &                       &                         & 20 & 0   &  &                      &                         & 20 & 0   \\ \cmidrule(lr){2-4} \cmidrule(lr){7-9} \cmidrule(lr){12-14} \cmidrule(lr){17-19}
                           & \multirow{4}{*}{0.001}  & 5   & 0   &  &                      & \multirow{4}{*}{0.001}  & 5  & 0   &  &                       & \multirow{4}{*}{0.001}  & 5  & 0   &  &                      & \multirow{4}{*}{0.001}  & 5  & 0   \\ \cmidrule(lr){3-4} \cmidrule(lr){8-9} \cmidrule(lr){13-14} \cmidrule(lr){18-19}
                           &                         & 10  & 0   &  &                      &                         & 10 & 0   &  &                       &                         & 10 & 0   &  &                      &                         & 10 & 0   \\ \cmidrule(lr){3-4} \cmidrule(lr){8-9} \cmidrule(lr){13-14} \cmidrule(lr){18-19}
                           &                         & 15  & 0   &  &                      &                         & 15 & 0   &  &                       &                         & 15 & 0   &  &                      &                         & 15 & 0   \\ \cmidrule(lr){3-4} \cmidrule(lr){8-9} \cmidrule(lr){13-14} \cmidrule(lr){18-19}
                           &                         & 20  & 0   &  &                      &                         & 20 & 0   &  &                       &                         & 20 & 0   &  &                      &                         & 20 & 0   \\ \cmidrule(lr){2-4} \cmidrule(lr){7-9} \cmidrule(lr){12-14} \cmidrule(lr){17-19}
                           & \multirow{4}{*}{0.01}   & 5   & 0   &  &                      & \multirow{4}{*}{0.01}   & 5  & 0   &  &                       & \multirow{4}{*}{0.01}   & 5  & 0   &  &                      & \multirow{4}{*}{0.01}   & 5  & 0   \\ \cmidrule(lr){3-4} \cmidrule(lr){8-9} \cmidrule(lr){13-14} \cmidrule(lr){18-19}
                           &                         & 10  & 0   &  &                      &                         & 10 & 0   &  &                       &                         & 10 & 0   &  &                      &                         & 10 & 0   \\ \cmidrule(lr){3-4} \cmidrule(lr){8-9} \cmidrule(lr){13-14} \cmidrule(lr){18-19}
                           &                         & 15  & 0   &  &                      &                         & 15 & 0   &  &                       &                         & 15 & 0   &  &                      &                         & 15 & 0   \\ \cmidrule(lr){3-4} \cmidrule(lr){8-9} \cmidrule(lr){13-14} \cmidrule(lr){18-19}
                           &                         & 20  & 0   &  &                      &                         & 20 & 0   &  &                       &                         & 20 & 0   &  &                      &                         & 20 & 0   \\ \cmidrule(lr){2-4} \cmidrule(lr){7-9} \cmidrule(lr){12-14} \cmidrule(lr){17-19}
                           & \multirow{4}{*}{0.1}    & 5   & 0   &  &                      & \multirow{4}{*}{0.1}    & 5  & 0   &  &                       & \multirow{4}{*}{0.1}    & 5  & 0   &  &                      & \multirow{4}{*}{0.1}    & 5  & 0   \\ \cmidrule(lr){3-4} \cmidrule(lr){8-9} \cmidrule(lr){13-14} \cmidrule(lr){18-19}
                           &                         & 10  & 0   &  &                      &                         & 10 & 0   &  &                       &                         & 10 & 0   &  &                      &                         & 10 & 0   \\ \cmidrule(lr){3-4} \cmidrule(lr){8-9} \cmidrule(lr){13-14} \cmidrule(lr){18-19}
                           &                         & 15  & 0   &  &                      &                         & 15 & 0   &  &                       &                         & 15 & 0   &  &                      &                         & 15 & 0   \\ \cmidrule(lr){3-4} \cmidrule(lr){8-9} \cmidrule(lr){13-14} \cmidrule(lr){18-19}
                           &                         & 20  & 0   &  &                      &                         & 20 & 0   &  &                       &                         & 20 & 0   &  &                      &                         & 20 & 0   \\ \cmidrule(lr){2-4} \cmidrule(lr){7-9} \cmidrule(lr){12-14} \cmidrule(lr){17-19}
                           & \multirow{4}{*}{1}      & 5   & 0   &  &                      & \multirow{4}{*}{1}      & 5  & 0   &  &                       & \multirow{4}{*}{1}      & 5  & 0   &  &                      & \multirow{4}{*}{1}      & 5  & 0   \\ \cmidrule(lr){3-4} \cmidrule(lr){8-9} \cmidrule(lr){13-14} \cmidrule(lr){18-19}
                           &                         & 10  & 0   &  &                      &                         & 10 & 0   &  &                       &                         & 10 & 0   &  &                      &                         & 10 & 0   \\ \cmidrule(lr){3-4} \cmidrule(lr){8-9} \cmidrule(lr){13-14} \cmidrule(lr){18-19}
                           &                         & 15  & 0   &  &                      &                         & 15 & 0   &  &                       &                         & 15 & 0   &  &                      &                         & 15 & 0   \\ \cmidrule(lr){3-4} \cmidrule(lr){8-9} \cmidrule(lr){13-14} \cmidrule(lr){18-19}
                           &                         & 20  & 0   &  &                      &                         & 20 & 0   &  &                       &                         & 20 & 0   &  &                      &                         & 20 & 0   \\ \cmidrule(lr){1-4} \cmidrule(lr){6-9} \cmidrule(lr){11-14} \cmidrule(lr){16-19}
                           &                         &     &     &  &                      &                         &    &     &  &                       &                         &    &     &  &                      &                         &    &     \\ \cmidrule(lr){1-4} \cmidrule(lr){6-9} \cmidrule(lr){11-14} \cmidrule(lr){16-19}
      \multirow{20}{*}{40} & \multirow{4}{*}{0.0001} & 5   & 0   &  & \multirow{20}{*}{50} & \multirow{4}{*}{0.0001} & 5  & 0   &  & \multirow{20}{*}{60}  & \multirow{4}{*}{0.0001} & 5  & 0   &  & \multirow{20}{*}{70} & \multirow{4}{*}{0.0001} & 5  & 1   \\ \cmidrule(lr){3-4} \cmidrule(lr){8-9} \cmidrule(lr){13-14} \cmidrule(lr){18-19}
                           &                         & 10  & 0   &  &                      &                         & 10 & 0   &  &                       &                         & 10 & 0   &  &                      &                         & 10 & 1   \\ \cmidrule(lr){3-4} \cmidrule(lr){8-9} \cmidrule(lr){13-14} \cmidrule(lr){18-19}
                           &                         & 15  & 0   &  &                      &                         & 15 & 0   &  &                       &                         & 15 & 0   &  &                      &                         & 15 & 0   \\ \cmidrule(lr){3-4} \cmidrule(lr){8-9} \cmidrule(lr){13-14} \cmidrule(lr){18-19}
                           &                         & 20  & 0   &  &                      &                         & 20 & 0   &  &                       &                         & 20 & 0   &  &                      &                         & 20 & 0   \\ \cmidrule(lr){2-4} \cmidrule(lr){7-9} \cmidrule(lr){12-14} \cmidrule(lr){17-19}
                           & \multirow{4}{*}{0.001}  & 5   & 0   &  &                      & \multirow{4}{*}{0.001}  & 5  & 0   &  &                       & \multirow{4}{*}{0.001}  & 5  & 0   &  &                      & \multirow{4}{*}{0.001}  & 5  & 0   \\ \cmidrule(lr){3-4} \cmidrule(lr){8-9} \cmidrule(lr){13-14} \cmidrule(lr){18-19}
                           &                         & 10  & 0   &  &                      &                         & 10 & 0   &  &                       &                         & 10 & 0   &  &                      &                         & 10 & 0   \\ \cmidrule(lr){3-4} \cmidrule(lr){8-9} \cmidrule(lr){13-14} \cmidrule(lr){18-19}
                           &                         & 15  & 0   &  &                      &                         & 15 & 0   &  &                       &                         & 15 & 0   &  &                      &                         & 15 & 0   \\ \cmidrule(lr){3-4} \cmidrule(lr){8-9} \cmidrule(lr){13-14} \cmidrule(lr){18-19}
                           &                         & 20  & 0   &  &                      &                         & 20 & 0   &  &                       &                         & 20 & 0   &  &                      &                         & 20 & 0   \\ \cmidrule(lr){2-4} \cmidrule(lr){7-9} \cmidrule(lr){12-14} \cmidrule(lr){17-19}
                           & \multirow{4}{*}{0.01}   & 5   & 0   &  &                      & \multirow{4}{*}{0.01}   & 5  & 0   &  &                       & \multirow{4}{*}{0.01}   & 5  & 0   &  &                      & \multirow{4}{*}{0.01}   & 5  & 0   \\ \cmidrule(lr){3-4} \cmidrule(lr){8-9} \cmidrule(lr){13-14} \cmidrule(lr){18-19}
                           &                         & 10  & 0   &  &                      &                         & 10 & 0   &  &                       &                         & 10 & 0   &  &                      &                         & 10 & 0   \\ \cmidrule(lr){3-4} \cmidrule(lr){8-9} \cmidrule(lr){13-14} \cmidrule(lr){18-19}
                           &                         & 15  & 0   &  &                      &                         & 15 & 0   &  &                       &                         & 15 & 0   &  &                      &                         & 15 & 0   \\ \cmidrule(lr){3-4} \cmidrule(lr){8-9} \cmidrule(lr){13-14} \cmidrule(lr){18-19}
                           &                         & 20  & 0   &  &                      &                         & 20 & 0   &  &                       &                         & 20 & 0   &  &                      &                         & 20 & 0   \\ \cmidrule(lr){2-4} \cmidrule(lr){7-9} \cmidrule(lr){12-14} \cmidrule(lr){17-19}
                           & \multirow{4}{*}{0.1}    & 5   & 0   &  &                      & \multirow{4}{*}{0.1}    & 5  & 0   &  &                       & \multirow{4}{*}{0.1}    & 5  & 0   &  &                      & \multirow{4}{*}{0.1}    & 5  & 0   \\ \cmidrule(lr){3-4} \cmidrule(lr){8-9} \cmidrule(lr){13-14} \cmidrule(lr){18-19}
                           &                         & 10  & 0   &  &                      &                         & 10 & 0   &  &                       &                         & 10 & 0   &  &                      &                         & 10 & 0   \\ \cmidrule(lr){3-4} \cmidrule(lr){8-9} \cmidrule(lr){13-14} \cmidrule(lr){18-19}
                           &                         & 15  & 0   &  &                      &                         & 15 & 0   &  &                       &                         & 15 & 0   &  &                      &                         & 15 & 0   \\ \cmidrule(lr){3-4} \cmidrule(lr){8-9} \cmidrule(lr){13-14} \cmidrule(lr){18-19}
                           &                         & 20  & 0   &  &                      &                         & 20 & 0   &  &                       &                         & 20 & 0   &  &                      &                         & 20 & 0   \\ \cmidrule(lr){2-4} \cmidrule(lr){7-9} \cmidrule(lr){12-14} \cmidrule(lr){17-19}
                           & \multirow{4}{*}{1}      & 5   & 0   &  &                      & \multirow{4}{*}{1}      & 5  & 0   &  &                       & \multirow{4}{*}{1}      & 5  & 0   &  &                      & \multirow{4}{*}{1}      & 5  & 0   \\ \cmidrule(lr){3-4} \cmidrule(lr){8-9} \cmidrule(lr){13-14} \cmidrule(lr){18-19}
                           &                         & 10  & 0   &  &                      &                         & 10 & 0   &  &                       &                         & 10 & 0   &  &                      &                         & 10 & 0   \\ \cmidrule(lr){3-4} \cmidrule(lr){8-9} \cmidrule(lr){13-14} \cmidrule(lr){18-19}
                           &                         & 15  & 0   &  &                      &                         & 15 & 0   &  &                       &                         & 15 & 0   &  &                      &                         & 15 & 0   \\ \cmidrule(lr){3-4} \cmidrule(lr){8-9} \cmidrule(lr){13-14} \cmidrule(lr){18-19}
                           &                         & 20  & 0   &  &                      &                         & 20 & 0   &  &                       &                         & 20 & 0   &  &                      &                         & 20 & 0   \\ \cmidrule(lr){1-4} \cmidrule(lr){6-9} \cmidrule(lr){11-14} \cmidrule(lr){16-19}
                           &                         &     &     &  &                      &                         &    &     &  &                       &                         &    &     &  &                      &                         &    &     \\ \cmidrule(lr){1-4} \cmidrule(lr){6-9} \cmidrule(lr){11-14}
      \multirow{20}{*}{80} & \multirow{4}{*}{0.0001} & 5   & 3   &  & \multirow{20}{*}{90} & \multirow{4}{*}{0.0001} & 5  & 1   &  & \multirow{20}{*}{100} & \multirow{4}{*}{0.0001} & 5  & 3   &  &                      &                         &    &     \\ \cmidrule(lr){3-4} \cmidrule(lr){8-9} \cmidrule(lr){13-14}
                           &                         & 10  & 0   &  &                      &                         & 10 & 1   &  &                       &                         & 10 & 3   &  &                      &                         &    &     \\ \cmidrule(lr){3-4} \cmidrule(lr){8-9} \cmidrule(lr){13-14}
                           &                         & 15  & 0   &  &                      &                         & 15 & 1   &  &                       &                         & 15 & 3   &  &                      &                         &    &     \\ \cmidrule(lr){3-4} \cmidrule(lr){8-9} \cmidrule(lr){13-14}
                           &                         & 20  & 0   &  &                      &                         & 20 & 0   &  &                       &                         & 20 & 3   &  &                      &                         &    &     \\ \cmidrule(lr){2-4} \cmidrule(lr){7-9} \cmidrule(lr){12-14}
                           & \multirow{4}{*}{0.001}  & 5   & 0   &  &                      & \multirow{4}{*}{0.001}  & 5  & 1   &  &                       & \multirow{4}{*}{0.001}  & 5  & 3   &  &                      &                         &    &     \\ \cmidrule(lr){3-4} \cmidrule(lr){8-9} \cmidrule(lr){13-14}
                           &                         & 10  & 0   &  &                      &                         & 10 & 1   &  &                       &                         & 10 & 3   &  &                      &                         &    &     \\ \cmidrule(lr){3-4} \cmidrule(lr){8-9} \cmidrule(lr){13-14}
                           &                         & 15  & 0   &  &                      &                         & 15 & 1   &  &                       &                         & 15 & 3   &  &                      &                         &    &     \\ \cmidrule(lr){3-4} \cmidrule(lr){8-9} \cmidrule(lr){13-14}
                           &                         & 20  & 0   &  &                      &                         & 20 & 0   &  &                       &                         & 20 & 3   &  &                      &                         &    &     \\ \cmidrule(lr){2-4} \cmidrule(lr){7-9} \cmidrule(lr){12-14}
                           & \multirow{4}{*}{0.01}   & 5   & 0   &  &                      & \multirow{4}{*}{0.01}   & 5  & 0   &  &                       & \multirow{4}{*}{0.01}   & 5  & 3   &  &                      &                         &    &     \\ \cmidrule(lr){3-4} \cmidrule(lr){8-9} \cmidrule(lr){13-14}
                           &                         & 10  & 0   &  &                      &                         & 10 & 0   &  &                       &                         & 10 & 3   &  &                      &                         &    &     \\ \cmidrule(lr){3-4} \cmidrule(lr){8-9} \cmidrule(lr){13-14}
                           &                         & 15  & 0   &  &                      &                         & 15 & 0   &  &                       &                         & 15 & 3   &  &                      &                         &    &     \\ \cmidrule(lr){3-4} \cmidrule(lr){8-9} \cmidrule(lr){13-14}
                           &                         & 20  & 0   &  &                      &                         & 20 & 0   &  &                       &                         & 20 & 3   &  &                      &                         &    &     \\ \cmidrule(lr){2-4} \cmidrule(lr){7-9} \cmidrule(lr){12-14}
                           & \multirow{4}{*}{0.1}    & 5   & 0   &  &                      & \multirow{4}{*}{0.1}    & 5  & 0   &  &                       & \multirow{4}{*}{0.1}    & 5  & 3   &  &                      &                         &    &     \\ \cmidrule(lr){3-4} \cmidrule(lr){8-9} \cmidrule(lr){13-14}
                           &                         & 10  & 0   &  &                      &                         & 10 & 0   &  &                       &                         & 10 & 3   &  &                      &                         &    &     \\ \cmidrule(lr){3-4} \cmidrule(lr){8-9} \cmidrule(lr){13-14}
                           &                         & 15  & 0   &  &                      &                         & 15 & 0   &  &                       &                         & 15 & 3   &  &                      &                         &    &     \\ \cmidrule(lr){3-4} \cmidrule(lr){8-9} \cmidrule(lr){13-14}
                           &                         & 20  & 0   &  &                      &                         & 20 & 0   &  &                       &                         & 20 & 3   &  &                      &                         &    &     \\ \cmidrule(lr){2-4} \cmidrule(lr){7-9} \cmidrule(lr){12-14}
                           & \multirow{4}{*}{1}      & 5   & 0   &  &                      & \multirow{4}{*}{1}      & 5  & 0   &  &                       & \multirow{4}{*}{1}      & 5  & 3   &  &                      &                         &    &     \\ \cmidrule(lr){3-4} \cmidrule(lr){8-9} \cmidrule(lr){13-14}
                           &                         & 10  & 0   &  &                      &                         & 10 & 0   &  &                       &                         & 10 & 3   &  &                      &                         &    &     \\ \cmidrule(lr){3-4} \cmidrule(lr){8-9} \cmidrule(lr){13-14}
                           &                         & 15  & 0   &  &                      &                         & 15 & 0   &  &                       &                         & 15 & 3   &  &                      &                         &    &     \\ \cmidrule(lr){3-4} \cmidrule(lr){8-9} \cmidrule(lr){13-14}
                           &                         & 20  & 0   &  &                      &                         & 20 & 0   &  &                       &                         & 20 & 3   &  &                      &                         &    &     \\ \hline
    \end{tabular}
\begin{tabular}{cccccccccccccc}\hline
      \multicolumn{14}{c}{Sepsis Patient}                                                                                                                                                            \\\midrule
      $n_C$                & $\lambda$               & $k$ & HA    &  &
      $n_C$                & $\lambda$               & $k$ & HA    &  &
      $n_C$                & $\lambda$               & $k$ & HA
      \\ \cmidrule(lr){1-4} \cmidrule(lr){6-9} \cmidrule(lr){11-14}
      23553                &                         &     & 14937 &  & 23553                &                         &    & 14937 &  & 23553                &                         &    & 14937 \\ \cmidrule(lr){1-4} \cmidrule(lr){6-9} \cmidrule(lr){11-14}
      \multirow{20}{*}{4}  & \multirow{4}{*}{0.0001} & 5   & 0     &  & \multirow{20}{*}{10} & \multirow{4}{*}{0.0001} & 5  & 0     &  & \multirow{20}{*}{20} & \multirow{4}{*}{0.0001} & 5  & 0     \\ \cmidrule(lr){3-4} \cmidrule(lr){8-9} \cmidrule(lr){13-14}
                           &                         & 10  & 0     &  &                      &                         & 10 & 0     &  &                      &                         & 10 & 0     \\ \cmidrule(lr){3-4} \cmidrule(lr){8-9} \cmidrule(lr){13-14}
                           &                         & 15  & 0     &  &                      &                         & 15 & 0     &  &                      &                         & 15 & 0     \\ \cmidrule(lr){3-4} \cmidrule(lr){8-9} \cmidrule(lr){13-14}
                           &                         & 20  & 0     &  &                      &                         & 20 & 0     &  &                      &                         & 20 & 0     \\ \cmidrule(lr){2-4} \cmidrule(lr){7-9} \cmidrule(lr){12-14}
                           & \multirow{4}{*}{0.001}  & 5   & 0     &  &                      & \multirow{4}{*}{0.001}  & 5  & 0     &  &                      & \multirow{4}{*}{0.001}  & 5  & 0     \\ \cmidrule(lr){3-4} \cmidrule(lr){8-9} \cmidrule(lr){13-14}
                           &                         & 10  & 0     &  &                      &                         & 10 & 0     &  &                      &                         & 10 & 0     \\ \cmidrule(lr){3-4} \cmidrule(lr){8-9} \cmidrule(lr){13-14}
                           &                         & 15  & 0     &  &                      &                         & 15 & 0     &  &                      &                         & 15 & 0     \\ \cmidrule(lr){3-4} \cmidrule(lr){8-9} \cmidrule(lr){13-14}
                           &                         & 20  & 0     &  &                      &                         & 20 & 0     &  &                      &                         & 20 & 0     \\ \cmidrule(lr){2-4} \cmidrule(lr){7-9} \cmidrule(lr){12-14}
                           & \multirow{4}{*}{0.01}   & 5   & 0     &  &                      & \multirow{4}{*}{0.01}   & 5  & 0     &  &                      & \multirow{4}{*}{0.01}   & 5  & 0     \\ \cmidrule(lr){3-4} \cmidrule(lr){8-9} \cmidrule(lr){13-14}
                           &                         & 10  & 0     &  &                      &                         & 10 & 0     &  &                      &                         & 10 & 0     \\ \cmidrule(lr){3-4} \cmidrule(lr){8-9} \cmidrule(lr){13-14}
                           &                         & 15  & 0     &  &                      &                         & 15 & 0     &  &                      &                         & 15 & 0     \\ \cmidrule(lr){3-4} \cmidrule(lr){8-9} \cmidrule(lr){13-14}
                           &                         & 20  & 0     &  &                      &                         & 20 & 0     &  &                      &                         & 20 & 0     \\ \cmidrule(lr){2-4} \cmidrule(lr){7-9} \cmidrule(lr){12-14}
                           & \multirow{4}{*}{0.1}    & 5   & 0     &  &                      & \multirow{4}{*}{0.1}    & 5  & 0     &  &                      & \multirow{4}{*}{0.1}    & 5  & 0     \\ \cmidrule(lr){3-4} \cmidrule(lr){8-9} \cmidrule(lr){13-14}
                           &                         & 10  & 0     &  &                      &                         & 10 & 0     &  &                      &                         & 10 & 0     \\ \cmidrule(lr){3-4} \cmidrule(lr){8-9} \cmidrule(lr){13-14}
                           &                         & 15  & 0     &  &                      &                         & 15 & 0     &  &                      &                         & 15 & 0     \\ \cmidrule(lr){3-4} \cmidrule(lr){8-9} \cmidrule(lr){13-14}
                           &                         & 20  & 0     &  &                      &                         & 20 & 0     &  &                      &                         & 20 & 0     \\ \cmidrule(lr){2-4} \cmidrule(lr){7-9} \cmidrule(lr){12-14}
                           & \multirow{4}{*}{1}      & 5   & 0     &  &                      & \multirow{4}{*}{1}      & 5  & 0     &  &                      & \multirow{4}{*}{1}      & 5  & 0     \\ \cmidrule(lr){3-4} \cmidrule(lr){8-9} \cmidrule(lr){13-14}
                           &                         & 10  & 0     &  &                      &                         & 10 & 0     &  &                      &                         & 10 & 0     \\ \cmidrule(lr){3-4} \cmidrule(lr){8-9} \cmidrule(lr){13-14}
                           &                         & 15  & 0     &  &                      &                         & 15 & 0     &  &                      &                         & 15 & 0     \\ \cmidrule(lr){3-4} \cmidrule(lr){8-9} \cmidrule(lr){13-14}
                           &                         & 20  & 0     &  &                      &                         & 20 & 0     &  &                      &                         & 20 & 0     \\ \cmidrule(lr){1-4} \cmidrule(lr){6-9} \cmidrule(lr){11-14}
                           &                         &     &       &  &                      &                         &    &       &  &                      &                         &    &       \\ \cmidrule(lr){1-4} \cmidrule(lr){6-9}
      \multirow{20}{*}{30} & \multirow{4}{*}{0.0001} & 5   & 0     &  & \multirow{20}{*}{40} & \multirow{4}{*}{0.0001} & 5  & 0     &  & \multirow{20}{*}{}   & \multirow{4}{*}{}       &    &       \\ \cmidrule(lr){3-4} \cmidrule(lr){8-9}
                           &                         & 10  & 0     &  &                      &                         & 10 & 0     &  &                      &                         &    &       \\ \cmidrule(lr){3-4} \cmidrule(lr){8-9}
                           &                         & 15  & 0     &  &                      &                         & 15 & 0     &  &                      &                         &    &       \\ \cmidrule(lr){3-4} \cmidrule(lr){8-9}
                           &                         & 20  & 0     &  &                      &                         & 20 & 0     &  &                      &                         &    &       \\ \cmidrule(lr){2-4} \cmidrule(lr){7-9}
                           & \multirow{4}{*}{0.001}  & 5   & 0     &  &                      & \multirow{4}{*}{0.001}  & 5  & 0     &  &                      & \multirow{4}{*}{}       &    &       \\ \cmidrule(lr){3-4} \cmidrule(lr){8-9}
                           &                         & 10  & 0     &  &                      &                         & 10 & 0     &  &                      &                         &    &       \\ \cmidrule(lr){3-4} \cmidrule(lr){8-9}
                           &                         & 15  & 0     &  &                      &                         & 15 & 0     &  &                      &                         &    &       \\ \cmidrule(lr){3-4} \cmidrule(lr){8-9}
                           &                         & 20  & 0     &  &                      &                         & 20 & 0     &  &                      &                         &    &       \\ \cmidrule(lr){2-4} \cmidrule(lr){7-9}
                           & \multirow{4}{*}{0.01}   & 5   & 0     &  &                      & \multirow{4}{*}{0.01}   & 5  & 0     &  &                      & \multirow{4}{*}{}       &    &       \\ \cmidrule(lr){3-4} \cmidrule(lr){8-9}
                           &                         & 10  & 0     &  &                      &                         & 10 & 0     &  &                      &                         &    &       \\ \cmidrule(lr){3-4} \cmidrule(lr){8-9}
                           &                         & 15  & 0     &  &                      &                         & 15 & 0     &  &                      &                         &    &       \\ \cmidrule(lr){3-4} \cmidrule(lr){8-9}
                           &                         & 20  & 0     &  &                      &                         & 20 & 0     &  &                      &                         &    &       \\ \cmidrule(lr){2-4} \cmidrule(lr){7-9}
                           & \multirow{4}{*}{0.1}    & 5   & 0     &  &                      & \multirow{4}{*}{0.1}    & 5  & 0     &  &                      & \multirow{4}{*}{}       &    &       \\ \cmidrule(lr){3-4} \cmidrule(lr){8-9}
                           &                         & 10  & 0     &  &                      &                         & 10 & 0     &  &                      &                         &    &       \\ \cmidrule(lr){3-4} \cmidrule(lr){8-9}
                           &                         & 15  & 0     &  &                      &                         & 15 & 0     &  &                      &                         &    &       \\ \cmidrule(lr){3-4} \cmidrule(lr){8-9}
                           &                         & 20  & 0     &  &                      &                         & 20 & 0     &  &                      &                         &    &       \\ \cmidrule(lr){2-4} \cmidrule(lr){7-9}
                           & \multirow{4}{*}{1}      & 5   & 0     &  &                      & \multirow{4}{*}{1}      & 5  & 0     &  &                      & \multirow{4}{*}{}       &    &       \\ \cmidrule(lr){3-4} \cmidrule(lr){8-9}
                           &                         & 10  & 0     &  &                      &                         & 10 & 0     &  &                      &                         &    &       \\ \cmidrule(lr){3-4} \cmidrule(lr){8-9}
                           &                         & 15  & 0     &  &                      &                         & 15 & 0     &  &                      &                         &    &       \\ \cmidrule(lr){3-4} \cmidrule(lr){8-9}
                           &                         & 20  & 0     &  &                      &                         & 20 & 0     &  &                      &                         &    &       \\ \hline
    \end{tabular}

==> (inline-2) <==
\begin{tabular}{c}
      (a)$k$-anonymity \\
      \resizebox{\textwidth}{!}{%
        \begin{tabular}{lc|lclclclc}\hline
          \multicolumn{2}{c|}{Original   Data}     &
          \multicolumn{8}{c}{$k$-anonymity}          \\ \hline
          Features                                 &
          Importance                               &
          $k$=5                                    &
          \multicolumn{1}{c|}{Importance}          &
          $k$=10                                   &
          \multicolumn{1}{c|}{Importance}          &
          $k$=15                                   &
          \multicolumn{1}{c|}{Importance}          &
          $k$=20                                   &
          Importance                                 \\ \hline
          credit\_amount                           &
          20.57\%                                  &
          credit\_amount                           &
          \multicolumn{1}{c|}{17.00\%}             &
          credit\_amount                           &
          \multicolumn{1}{c|}{18.97\%}             &
          credit\_amount                           &
          \multicolumn{1}{c|}{17.72\%}             &
          credit\_amount                           &
          17.12\%                                    \\
          checking\_status                         &
          11.52\%                                  &
          checking\_status                         &
          \multicolumn{1}{c|}{11.60\%}             &
          checking\_status                         &
          \multicolumn{1}{c|}{12.81\%}             &
          duration                                 &
          \multicolumn{1}{c|}{12.71\%}             &
          checking\_status                         &
          12.99\%                                    \\
          purpose                                  &
          9.41\%                                   &
          duration                                 &
          \multicolumn{1}{c|}{9.22\%}              &
          \cellcolor[HTML]{83CCEB}age              &
          \multicolumn{1}{c|}{7.81\%}              &
          checking\_status                         &
          \multicolumn{1}{c|}{12.07\%}             &
          duration                                 &
          9.51\%                                     \\
          duration                                 &
          9.35\%                                   &
          \cellcolor[HTML]{83CCEB}age              &
          \multicolumn{1}{c|}{9.00\%}              &
          purpose                                  &
          \multicolumn{1}{c|}{7.77\%}              &
          \cellcolor[HTML]{83CCEB}age              &
          \multicolumn{1}{c|}{8.27\%}              &
          \cellcolor[HTML]{83CCEB}age              &
          8.39\%                                     \\
          \cellcolor[HTML]{83CCEB}age              &
          8.21\%                                   &
          employment                               &
          \multicolumn{1}{c|}{7.56\%}              &
          duration                                 &
          \multicolumn{1}{c|}{7.64\%}              &
          savings\_status                          &
          \multicolumn{1}{c|}{7.42\%}              &
          purpose                                  &
          7.09\%                                     \\
          \cellcolor[HTML]{F7C7AC}personal\_status &
          5.33\%                                   &
          residence\_since                         &
          \multicolumn{1}{c|}{7.54\%}              &
          credit\_history                          &
          \multicolumn{1}{c|}{5.66\%}              &
          purpose                                  &
          \multicolumn{1}{c|}{6.17\%}              &
          property\_magnitude                      &
          6.11\%                                     \\
          credit\_history                          &
          4.37\%                                   &
          purpose                                  &
          \multicolumn{1}{c|}{6.03\%}              &
          property\_magnitude                      &
          \multicolumn{1}{c|}{5.58\%}              &
          credit\_history                          &
          \multicolumn{1}{c|}{5.66\%}              &
          savings\_status                          &
          5.68\%                                     \\
          property\_magnitude                      &
          4.10\%                                   &
          credit\_history                          &
          \multicolumn{1}{c|}{6.01\%}              &
          \cellcolor[HTML]{F7C7AC}personal\_status &
          \multicolumn{1}{c|}{5.56\%}              &
          installment\_commitment                  &
          \multicolumn{1}{c|}{5.50\%}              &
          \cellcolor[HTML]{E49EDD}job              &
          5.24\%                                     \\
          \cellcolor[HTML]{E49EDD}job              &
          3.89\%                                   &
          property\_magnitude                      &
          \multicolumn{1}{c|}{5.59\%}              &
          savings\_status                          &
          \multicolumn{1}{c|}{5.02\%}              &
          residence\_since                         &
          \multicolumn{1}{c|}{4.40\%}              &
          residence\_since                         &
          4.69\%                                     \\
          residence\_since                         &
          3.74\%                                   &
          savings\_status                          &
          \multicolumn{1}{c|}{3.97\%}              &
          \cellcolor[HTML]{E49EDD}job              &
          \multicolumn{1}{c|}{3.24\%}              &
          employment                               &
          \multicolumn{1}{c|}{3.69\%}              &
          installment\_commitment                  &
          4.20\%                                     \\
          employment                               &
          3.51\%                                   &
          installment\_commitment                  &
          \multicolumn{1}{c|}{3.79\%}              &
          installment\_commitment                  &
          \multicolumn{1}{c|}{2.87\%}              &
          property\_magnitude                      &
          \multicolumn{1}{c|}{3.38\%}              &
          credit\_history                          &
          3.45\%                                     \\
          savings\_status                          &
          3.31\%                                   &
          \cellcolor[HTML]{E49EDD}job              &
          \multicolumn{1}{c|}{3.18\%}              &
          existing\_credits                        &
          \multicolumn{1}{c|}{2.56\%}              &
          \cellcolor[HTML]{E49EDD}job              &
          \multicolumn{1}{c|}{3.09\%}              &
          employment                               &
          3.02\%                                     \\
          installment\_commitment                  &
          2.83\%                                   &
          \cellcolor[HTML]{F7C7AC}personal\_status &
          \multicolumn{1}{c|}{2.45\%}              &
          residence\_since                         &
          \multicolumn{1}{c|}{2.55\%}              &
          existing\_credits                        &
          \multicolumn{1}{c|}{2.28\%}              &
          existing\_credits                        &
          2.88\%                                     \\
          other\_payment\_plans                    &
          2.62\%                                   &
          housing                                  &
          \multicolumn{1}{c|}{2.11\%}              &
          own\_telephone                           &
          \multicolumn{1}{c|}{2.50\%}              &
          housing                                  &
          \multicolumn{1}{c|}{1.97\%}              &
          num\_dependents                          &
          2.83\%                                     \\
          own\_telephone                           &
          1.66\%                                   &
          existing\_credits                        &
          \multicolumn{1}{c|}{1.28\%}              &
          employment                               &
          \multicolumn{1}{c|}{2.10\%}              &
          other\_payment\_plans                    &
          \multicolumn{1}{c|}{1.78\%}              &
          \cellcolor[HTML]{F7C7AC}personal\_status &
          2.41\%                                     \\
          other\_parties                           &
          1.60\%                                   &
          other\_payment\_plans                    &
          \multicolumn{1}{c|}{1.24\%}              &
          other\_parties                           &
          \multicolumn{1}{c|}{2.06\%}              &
          \cellcolor[HTML]{F7C7AC}personal\_status &
          \multicolumn{1}{c|}{1.62\%}              &
          other\_parties                           &
          1.75\%                                     \\
          existing\_credits                        &
          1.47\%                                   &
          num\_dependents                          &
          \multicolumn{1}{c|}{1.10\%}              &
          num\_dependents                          &
          \multicolumn{1}{c|}{1.78\%}              &
          other\_parties                           &
          \multicolumn{1}{c|}{1.54\%}              &
          other\_payment\_plans                    &
          1.71\%                                     \\
          housing                                  &
          1.33\%                                   &
          other\_parties                           &
          \multicolumn{1}{c|}{0.96\%}              &
          other\_payment\_plans                    &
          \multicolumn{1}{c|}{1.77\%}              &
          num\_dependents                          &
          \multicolumn{1}{c|}{0.42\%}              &
          housing                                  &
          0.95\%                                     \\
          num\_dependents                          &
          0.74\%                                   &
          foreign\_worker                          &
          \multicolumn{1}{c|}{0.38\%}              &
          housing                                  &
          \multicolumn{1}{c|}{1.75\%}              &
          own\_telephone                           &
          \multicolumn{1}{c|}{0.30\%}              &
          own\_telephone                           &
          0.00\%                                     \\
          foreign\_worker                          &
          0.45\%                                   &
          own\_telephone                           &
          \multicolumn{1}{c|}{0.00\%}              &
          foreign\_worker                          &
          \multicolumn{1}{c|}{0.00\%}              &
          foreign\_worker                          &
          \multicolumn{1}{c|}{0.00\%}              &
          foreign\_worker                          &
          0.00\%
        \end{tabular}%
}
    \end{tabular}
\begin{tabular}{c}
      (b) Algorithm proposed by \citet{zheng2019effective} \\
      \resizebox{\textwidth}{!}{%
        \begin{tabular}{m{1.5cm}c|m{1.5cm}cm{1.5cm}cm{1.5cm}cm{1.5cm}cm{1.5cm}cm{1.5cm}cm{1.5cm}cm{1.5cm}c}
          \hline
          \multicolumn{2}{c|}{Original   Data}                                                &
          \multicolumn{16}{c}{Zheng et al}                                                      \\ \hline
          Features                                                                            &
          Importance                                                                          &
          $k$=5,$l$=4                                                                         &
          \multicolumn{1}{c|}{Importance}                                                     &
          $k$=10,$l$=4                                                                        &
          \multicolumn{1}{c|}{Importance}                                                     &
          $k$=15,$l$=4                                                                        &
          \multicolumn{1}{c|}{Importance}                                                     &
          $k$=20,$l$=4                                                                        &
          \multicolumn{1}{c|}{Importance}                                                     &
          $k$=5,$l$=2                                                                         &
          \multicolumn{1}{c|}{Importance}                                                     &
          $k$=10,$l$=2                                                                        &
          \multicolumn{1}{c|}{Importance}                                                     &
          $k$=15,$l$=2                                                                        &
          \multicolumn{1}{c|}{Importance}                                                     &
          $k$=20,$l$=2                                                                        &
          Importance                                                                            \\ \hline
          \begin{tabular}[c]{@{}l@{}}credit\_\\ amount\end{tabular}                           &
          20.57\%                                                                             &
          \begin{tabular}[c]{@{}l@{}}credit\_\\ amount\end{tabular}                           &
          \multicolumn{1}{c|}{17.67\%}                                                        &
          \begin{tabular}[c]{@{}l@{}}credit\_\\ amount\end{tabular}                           &
          \multicolumn{1}{c|}{16.82\%}                                                        &
          \begin{tabular}[c]{@{}l@{}}credit\_\\ amount\end{tabular}                           &
          \multicolumn{1}{c|}{21.10\%}                                                        &
          \cellcolor[HTML]{83CCEB}age                                                         &
          \multicolumn{1}{c|}{14.38\%}                                                        &
          \begin{tabular}[c]{@{}l@{}}credit\_\\ amount\end{tabular}                           &
          \multicolumn{1}{c|}{19.78\%}                                                        &
          \begin{tabular}[c]{@{}l@{}}credit\_\\ amount\end{tabular}                           &
          \multicolumn{1}{c|}{17.51\%}                                                        &
          \begin{tabular}[c]{@{}l@{}}checking\_\\ status\end{tabular}                         &
          \multicolumn{1}{c|}{12.61\%}                                                        &
          \begin{tabular}[c]{@{}l@{}}credit\_\\ amount\end{tabular}                           &
          15.80\%                                                                               \\
          \begin{tabular}[c]{@{}l@{}}checking\_\\ status\end{tabular}                         &
          11.52\%                                                                             &
          \begin{tabular}[c]{@{}l@{}}checking\_\\ status\end{tabular}                         &
          \multicolumn{1}{c|}{12.17\%}                                                        &
          \begin{tabular}[c]{@{}l@{}}checking\_\\ status\end{tabular}                         &
          \multicolumn{1}{c|}{14.45\%}                                                        &
          \begin{tabular}[c]{@{}l@{}}checking\_\\ status\end{tabular}                         &
          \multicolumn{1}{c|}{11.80\%}                                                        &
          \begin{tabular}[c]{@{}l@{}}credit\_\\ amount\end{tabular}                           &
          \multicolumn{1}{c|}{11.92\%}                                                        &
          \begin{tabular}[c]{@{}l@{}}checking\_\\ status\end{tabular}                         &
          \multicolumn{1}{c|}{12.64\%}                                                        &
          \begin{tabular}[c]{@{}l@{}}checking\_\\ status\end{tabular}                         &
          \multicolumn{1}{c|}{14.83\%}                                                        &
          \begin{tabular}[c]{@{}l@{}}credit\_\\ amount\end{tabular}                           &
          \multicolumn{1}{c|}{11.69\%}                                                        &
          duration                                                                            &
          12.49\%                                                                               \\
          purpose                                                                             &
          9.41\%                                                                              &
          duration                                                                            &
          \multicolumn{1}{c|}{10.40\%}                                                        &
          duration                                                                            &
          \multicolumn{1}{c|}{11.11\%}                                                        &
          duration                                                                            &
          \multicolumn{1}{c|}{10.10\%}                                                        &
          \begin{tabular}[c]{@{}l@{}}checking\_\\ status\end{tabular}                         &
          \multicolumn{1}{c|}{11.51\%}                                                        &
          \cellcolor[HTML]{83CCEB}age                                                         &
          \multicolumn{1}{c|}{12.53\%}                                                        &
          \cellcolor[HTML]{83CCEB}age                                                         &
          \multicolumn{1}{c|}{10.03\%}                                                        &
          \cellcolor[HTML]{83CCEB}age                                                         &
          \multicolumn{1}{c|}{10.86\%}                                                        &
          \begin{tabular}[c]{@{}l@{}}checking\_\\ status\end{tabular}                         &
          11.75\%                                                                               \\
          duration                                                                            &
          9.35\%                                                                              &
          \cellcolor[HTML]{83CCEB}age                                                         &
          \multicolumn{1}{c|}{10.10\%}                                                        &
          purpose                                                                             &
          \multicolumn{1}{c|}{7.35\%}                                                         &
          purpose                                                                             &
          \multicolumn{1}{c|}{7.89\%}                                                         &
          duration                                                                            &
          \multicolumn{1}{c|}{9.18\%}                                                         &
          purpose                                                                             &
          \multicolumn{1}{c|}{6.88\%}                                                         &
          duration                                                                            &
          \multicolumn{1}{c|}{9.30\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}residence\_\\ since\end{tabular}                         &
          \multicolumn{1}{c|}{8.63\%}                                                         &
          \cellcolor[HTML]{83CCEB}age                                                         &
          11.61\%                                                                               \\
          \cellcolor[HTML]{83CCEB}age                                                         &
          8.21\%                                                                              &
          \begin{tabular}[c]{@{}l@{}}savings\_\\ status\end{tabular}                          &
          \multicolumn{1}{c|}{5.79\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}credit\_\\ history\end{tabular}                          &
          \multicolumn{1}{c|}{5.65\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}property\_\\ magnitude\end{tabular}                      &
          \multicolumn{1}{c|}{7.19\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}credit\_\\ history\end{tabular}                          &
          \multicolumn{1}{c|}{5.54\%}                                                         &
          duration                                                                            &
          \multicolumn{1}{c|}{5.43\%}                                                         &
          purpose                                                                             &
          \multicolumn{1}{c|}{8.52\%}                                                         &
          duration                                                                            &
          \multicolumn{1}{c|}{8.33\%}                                                         &
          purpose                                                                             &
          7.03\%                                                                                \\
          \cellcolor[HTML]{F7C7AC}\begin{tabular}[c]{@{}l@{}}personal\_\\ status\end{tabular} &
          5.33\%                                                                              &
          \begin{tabular}[c]{@{}l@{}}credit\_\\ history\end{tabular}                          &
          \multicolumn{1}{c|}{5.59\%}                                                         &
          employment                                                                          &
          \multicolumn{1}{c|}{5.55\%}                                                         &
          \cellcolor[HTML]{83CCEB}age                                                         &
          \multicolumn{1}{c|}{5.92\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}property\_\\ magnitude\end{tabular}                      &
          \multicolumn{1}{c|}{5.33\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}credit\_\\ history\end{tabular}                          &
          \multicolumn{1}{c|}{5.25\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}credit\_\\ history\end{tabular}                          &
          \multicolumn{1}{c|}{7.83\%}                                                         &
          purpose                                                                             &
          \multicolumn{1}{c|}{8.18\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}credit\_\\ history\end{tabular}                          &
          5.07\%                                                                                \\
          \begin{tabular}[c]{@{}l@{}}credit\_\\ history\end{tabular}                          &
          4.37\%                                                                              &
          \begin{tabular}[c]{@{}l@{}}residence\_\\ since\end{tabular}                         &
          \multicolumn{1}{c|}{5.55\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}installment\_\\ commitment\end{tabular}                  &
          \multicolumn{1}{c|}{5.24\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}residence\_\\ since\end{tabular}                         &
          \multicolumn{1}{c|}{5.60\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}savings\_\\ status\end{tabular}                          &
          \multicolumn{1}{c|}{4.62\%}                                                         &
          employment                                                                          &
          \multicolumn{1}{c|}{4.65\%}                                                         &
          employment                                                                          &
          \multicolumn{1}{c|}{4.42\%}                                                         &
          employment                                                                          &
          \multicolumn{1}{c|}{6.78\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}residence\_\\ since\end{tabular}                         &
          4.76\%                                                                                \\
          \begin{tabular}[c]{@{}l@{}}property\_\\ magnitude\end{tabular}                      &
          4.10\%                                                                              &
          employment                                                                          &
          \multicolumn{1}{c|}{5.10\%}                                                         &
          \cellcolor[HTML]{F7C7AC}\begin{tabular}[c]{@{}l@{}}personal\_\\ status\end{tabular} &
          \multicolumn{1}{c|}{4.55\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}credit\_\\ history\end{tabular}                          &
          \multicolumn{1}{c|}{4.79\%}                                                         &
          employment                                                                          &
          \multicolumn{1}{c|}{4.50\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}property\_\\ magnitude\end{tabular}                      &
          \multicolumn{1}{c|}{4.07\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}property\_\\ magnitude\end{tabular}                      &
          \multicolumn{1}{c|}{3.95\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}credit\_\\ history\end{tabular}                          &
          \multicolumn{1}{c|}{4.25\%}                                                         &
          \cellcolor[HTML]{E49EDD}job                                                         &
          4.43\%                                                                                \\
          \cellcolor[HTML]{E49EDD}job                                                         &
          3.89\%                                                                              &
          purpose                                                                             &
          \multicolumn{1}{c|}{4.91\%}                                                         &
          \cellcolor[HTML]{83CCEB}age                                                         &
          \multicolumn{1}{c|}{4.38\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}savings\_\\ status\end{tabular}                          &
          \multicolumn{1}{c|}{3.79\%}                                                         &
          \cellcolor[HTML]{E49EDD}job                                                         &
          \multicolumn{1}{c|}{4.32\%}                                                         &
          \cellcolor[HTML]{E49EDD}job                                                         &
          \multicolumn{1}{c|}{4.04\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}savings\_\\ status\end{tabular}                          &
          \multicolumn{1}{c|}{3.05\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}property\_\\ magnitude\end{tabular}                      &
          \multicolumn{1}{c|}{4.08\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}savings\_\\ status\end{tabular}                          &
          4.36\%                                                                                \\
          \begin{tabular}[c]{@{}l@{}}residence\_\\ since\end{tabular}                         &
          3.74\%                                                                              &
          \begin{tabular}[c]{@{}l@{}}property\_\\ magnitude\end{tabular}                      &
          \multicolumn{1}{c|}{4.63\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}property\_\\ magnitude\end{tabular}                      &
          \multicolumn{1}{c|}{4.29\%}                                                         &
          employment                                                                          &
          \multicolumn{1}{c|}{3.40\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}installment\_\\ commitment\end{tabular}                  &
          \multicolumn{1}{c|}{4.17\%}                                                         &
          other\_parties                                                                      &
          \multicolumn{1}{c|}{3.92\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}residence\_\\ since\end{tabular}                         &
          \multicolumn{1}{c|}{3.03\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}installment\_\\ commitment\end{tabular}                  &
          \multicolumn{1}{c|}{3.74\%}                                                         &
          employment                                                                          &
          3.80\%                                                                                \\
          employment                                                                          &
          3.51\%                                                                              &
          \cellcolor[HTML]{F7C7AC}\begin{tabular}[c]{@{}l@{}}personal\_\\ status\end{tabular} &
          \multicolumn{1}{c|}{4.18\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}residence\_\\ since\end{tabular}                         &
          \multicolumn{1}{c|}{4.24\%}                                                         &
          \cellcolor[HTML]{E49EDD}job                                                         &
          \multicolumn{1}{c|}{3.19\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}residence\_\\ since\end{tabular}                         &
          \multicolumn{1}{c|}{4.06\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}savings\_\\ status\end{tabular}                          &
          \multicolumn{1}{c|}{3.83\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}installment\_\\ commitment\end{tabular}                  &
          \multicolumn{1}{c|}{2.82\%}                                                         &
          savings\_status                                                                     &
          \multicolumn{1}{c|}{3.41\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}own\_\\ telephone\end{tabular}                           &
          3.67\%                                                                                \\
          \begin{tabular}[c]{@{}l@{}}savings\_\\ status\end{tabular}                          &
          3.31\%                                                                              &
          \begin{tabular}[c]{@{}l@{}}installment\_\\ commitment\end{tabular}                  &
          \multicolumn{1}{c|}{3.57\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}savings\_\\ status\end{tabular}                          &
          \multicolumn{1}{c|}{3.72\%}                                                         &
          \cellcolor[HTML]{F7C7AC}\begin{tabular}[c]{@{}l@{}}personal\_\\ status\end{tabular} &
          \multicolumn{1}{c|}{2.89\%}                                                         &
          purpose                                                                             &
          \multicolumn{1}{c|}{3.74\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}residence\_\\ since\end{tabular}                         &
          \multicolumn{1}{c|}{3.58\%}                                                         &
          \cellcolor[HTML]{E49EDD}job                                                         &
          \multicolumn{1}{c|}{2.65\%}                                                         &
          \cellcolor[HTML]{E49EDD}job                                                         &
          \multicolumn{1}{c|}{3.29\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}property\_\\ magnitude\end{tabular}                      &
          2.76\%                                                                                \\
          \begin{tabular}[c]{@{}l@{}}installment\_\\ commitment\end{tabular}                  &
          2.83\%                                                                              &
          \cellcolor[HTML]{E49EDD}job                                                         &
          \multicolumn{1}{c|}{2.28\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}other\_\\ payment\_plans\end{tabular}                    &
          \multicolumn{1}{c|}{2.74\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}other\_\\ payment\_plans\end{tabular}                    &
          \multicolumn{1}{c|}{2.25\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}num\_\\ dependents\end{tabular}                          &
          \multicolumn{1}{c|}{3.56\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}installment\_\\ commitment\end{tabular}                  &
          \multicolumn{1}{c|}{3.34\%}                                                         &
          housing                                                                             &
          \multicolumn{1}{c|}{2.38\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}other\_\\ payment\_plans\end{tabular}                    &
          \multicolumn{1}{c|}{3.26\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}other\_\\ payment\_plans\end{tabular}                    &
          2.16\%                                                                                \\
          \begin{tabular}[c]{@{}l@{}}other\_\\ payment\_plans\end{tabular}                    &
          2.62\%                                                                              &
          housing                                                                             &
          \multicolumn{1}{c|}{2.15\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}num\_\\ dependents\end{tabular}                          &
          \multicolumn{1}{c|}{2.37\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}installment\_\\ commitment\end{tabular}                  &
          \multicolumn{1}{c|}{2.06\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}existing\_\\ credits\end{tabular}                        &
          \multicolumn{1}{c|}{3.07\%}                                                         &
          housing                                                                             &
          \multicolumn{1}{c|}{2.63\%}                                                         &
          \cellcolor[HTML]{F7C7AC}\begin{tabular}[c]{@{}l@{}}personal\_\\ status\end{tabular} &
          \multicolumn{1}{c|}{2.05\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}own\_\\ telephone\end{tabular}                           &
          \multicolumn{1}{c|}{2.81\%}                                                         &
          other\_parties                                                                      &
          2.14\%                                                                                \\
          own\_telephone                                                                      &
          1.66\%                                                                              &
          \begin{tabular}[c]{@{}l@{}}other\_\\ payment\_plans\end{tabular}                    &
          \multicolumn{1}{c|}{1.98\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}own\_\\ telephone\end{tabular}                           &
          \multicolumn{1}{c|}{2.34\%}                                                         &
          other\_parties                                                                      &
          \multicolumn{1}{c|}{1.91\%}                                                         &
          \cellcolor[HTML]{F7C7AC}\begin{tabular}[c]{@{}l@{}}personal\_\\ status\end{tabular} &
          \multicolumn{1}{c|}{2.61\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}existing\_\\ credits\end{tabular}                        &
          \multicolumn{1}{c|}{2.32\%}                                                         &
          other\_parties                                                                      &
          \multicolumn{1}{c|}{1.96\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}existing\_\\ credits\end{tabular}                        &
          \multicolumn{1}{c|}{2.43\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}existing\_\\ credits\end{tabular}                        &
          2.10\%                                                                                \\
          other\_parties                                                                      &
          1.60\%                                                                              &
          other\_parties                                                                      &
          \multicolumn{1}{c|}{1.24\%}                                                         &
          housing                                                                             &
          \multicolumn{1}{c|}{2.00\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}num\_\\ dependents\end{tabular}                          &
          \multicolumn{1}{c|}{1.78\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}other\_\\ payment\_plans\end{tabular}                    &
          \multicolumn{1}{c|}{2.43\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}own\_\\ telephone\end{tabular}                           &
          \multicolumn{1}{c|}{1.94\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}existing\_\\ credits\end{tabular}                        &
          \multicolumn{1}{c|}{1.89\%}                                                         &
          \cellcolor[HTML]{F7C7AC}\begin{tabular}[c]{@{}l@{}}personal\_\\ status\end{tabular} &
          \multicolumn{1}{c|}{2.19\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}installment\_\\ commitment\end{tabular}                  &
          1.93\%                                                                                \\
          \begin{tabular}[c]{@{}l@{}}existing\_\\ credits\end{tabular}                        &
          1.47\%                                                                              &
          \begin{tabular}[c]{@{}l@{}}num\_\\ dependents\end{tabular}                          &
          \multicolumn{1}{c|}{1.20\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}existing\_\\ credits\end{tabular}                        &
          \multicolumn{1}{c|}{1.38\%}                                                         &
          housing                                                                             &
          \multicolumn{1}{c|}{1.74\%}                                                         &
          other\_parties                                                                      &
          \multicolumn{1}{c|}{2.07\%}                                                         &
          \cellcolor[HTML]{F7C7AC}\begin{tabular}[c]{@{}l@{}}personal\_\\ status\end{tabular} &
          \multicolumn{1}{c|}{1.76\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}own\_\\ telephone\end{tabular}                           &
          \multicolumn{1}{c|}{1.70\%}                                                         &
          housing                                                                             &
          \multicolumn{1}{c|}{1.65\%}                                                         &
          \cellcolor[HTML]{F7C7AC}\begin{tabular}[c]{@{}l@{}}personal\_\\ status\end{tabular} &
          1.79\%                                                                                \\
          housing                                                                             &
          1.33\%                                                                              &
          \begin{tabular}[c]{@{}l@{}}existing\_\\ credits\end{tabular}                        &
          \multicolumn{1}{c|}{0.94\%}                                                         &
          other\_parties                                                                      &
          \multicolumn{1}{c|}{1.06\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}existing\_\\ credits\end{tabular}                        &
          \multicolumn{1}{c|}{1.69\%}                                                         &
          housing                                                                             &
          \multicolumn{1}{c|}{1.79\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}other\_\\ payment\_plans\end{tabular}                    &
          \multicolumn{1}{c|}{0.93\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}num\_\\ dependents\end{tabular}                          &
          \multicolumn{1}{c|}{1.18\%}                                                         &
          other\_parties                                                                      &
          \multicolumn{1}{c|}{1.18\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}num\_\\ dependents\end{tabular}                          &
          1.75\%                                                                                \\
          \begin{tabular}[c]{@{}l@{}}num\_\\ dependents\end{tabular}                          &
          0.74\%                                                                              &
          own\_telephone                                                                      &
          \multicolumn{1}{c|}{0.56\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}foreign\_\\ worker\end{tabular}                          &
          \multicolumn{1}{c|}{0.40\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}own\_\\ telephone\end{tabular}                           &
          \multicolumn{1}{c|}{0.90\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}own\_\\ telephone\end{tabular}                           &
          \multicolumn{1}{c|}{1.19\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}num\_\\ dependents\end{tabular}                          &
          \multicolumn{1}{c|}{0.51\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}other\_\\ payment\_plans\end{tabular}                    &
          \multicolumn{1}{c|}{0.92\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}num\_\\ dependents\end{tabular}                          &
          \multicolumn{1}{c|}{0.61\%}                                                         &
          housing                                                                             &
          0.58\%                                                                                \\
          \begin{tabular}[c]{@{}l@{}}foreign\_\\ worker\end{tabular}                          &
          0.45\%                                                                              &
          \begin{tabular}[c]{@{}l@{}}foreign\_\\ worker\end{tabular}                          &
          \multicolumn{1}{c|}{0.00\%}                                                         &
          \cellcolor[HTML]{E49EDD}job                                                         &
          \multicolumn{1}{c|}{0.37\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}foreign\_\\ worker\end{tabular}                          &
          \multicolumn{1}{c|}{0.00\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}foreign\_\\ worker\end{tabular}                          &
          \multicolumn{1}{c|}{0.00\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}foreign\_\\ worker\end{tabular}                          &
          \multicolumn{1}{c|}{0.00\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}foreign\_\\ worker\end{tabular}                          &
          \multicolumn{1}{c|}{0.00\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}foreign\_\\ worker\end{tabular}                          &
          \multicolumn{1}{c|}{0.00\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}foreign\_\\ worker\end{tabular}                          &
          0.00\%
        \end{tabular}%
      }
    \end{tabular}
  \end{table*}

  \begin{table*}[tbp]
    \centering
    \begin{tabular}{c}
      (c) MO-OBAM \\
      \resizebox{\textwidth}{!}{%
        \begin{tabular}{m{1.5cm}c|m{1.5cm}cm{1.5cm}cm{1.5cm}cm{1.5cm}cm{1.5cm}cm{1.5cm}cm{1.5cm}cm{1.5cm}c}
          \hline
          \multicolumn{2}{c|}{Original   Data}                                                &
          \multicolumn{16}{c}{MO-OBAM}                                                          \\ \hline
          Features                                                                            &
          Importance                                                                          &
          \begin{tabular}[c]{@{}l@{}}$n_C$=4,\\ $\lambda$=1,\\ $k$=5\end{tabular}             &
          \multicolumn{1}{c|}{Importance}                                                     &
          \begin{tabular}[c]{@{}l@{}}$n_C$=4,\\ $\lambda$=1,\\ $k$=10\end{tabular}            &
          \multicolumn{1}{c|}{Importance}                                                     &
          \begin{tabular}[c]{@{}l@{}}$n_C$=4,\\ $\lambda$=1,\\ $k$=15\end{tabular}            &
          \multicolumn{1}{c|}{Importance}                                                     &
          \begin{tabular}[c]{@{}l@{}}$n_C$=4,\\ $\lambda$=1,\\ $k$=20\end{tabular}            &
          \multicolumn{1}{c|}{Importance}                                                     &
          \begin{tabular}[c]{@{}l@{}}$n_C$=30,\\ $\lambda$=1e-04,\\ $k$=5\end{tabular}        &
          \multicolumn{1}{c|}{Importance}                                                     &
          \begin{tabular}[c]{@{}l@{}}$n_C$=30,\\ $\lambda$=1e-04,\\ $k$=10\end{tabular}       &
          \multicolumn{1}{c|}{Importance}                                                     &
          \begin{tabular}[c]{@{}l@{}}$n_C$=30,\\ $\lambda$=1e-04,\\ $k$=15\end{tabular}       &
          \multicolumn{1}{c|}{Importance}                                                     &
          \begin{tabular}[c]{@{}l@{}}$n_C$=30,\\ $\lambda$=1e-04,\\ $k$=20\end{tabular}       &
          Importance                                                                            \\ \hline
          \begin{tabular}[c]{@{}l@{}}credit\_\\ amount\end{tabular}                           &
          20.57\%                                                                             &
          \begin{tabular}[c]{@{}l@{}}credit\_\\ amount\end{tabular}                           &
          \multicolumn{1}{c|}{22.81\%}                                                        &
          \begin{tabular}[c]{@{}l@{}}credit\_\\ amount\end{tabular}                           &
          \multicolumn{1}{c|}{20.48\%}                                                        &
          \begin{tabular}[c]{@{}l@{}}credit\_\\ amount\end{tabular}                           &
          \multicolumn{1}{c|}{20.93\%}                                                        &
          \begin{tabular}[c]{@{}l@{}}credit\_\\ amount\end{tabular}                           &
          \multicolumn{1}{c|}{21.94\%}                                                        &
          \begin{tabular}[c]{@{}l@{}}credit\_\\ amount\end{tabular}                           &
          \multicolumn{1}{c|}{14.94\%}                                                        &
          \begin{tabular}[c]{@{}l@{}}credit\_\\ amount\end{tabular}                           &
          \multicolumn{1}{c|}{17.08\%}                                                        &
          \begin{tabular}[c]{@{}l@{}}checking\_\\ status\end{tabular}                         &
          \multicolumn{1}{c|}{12.25\%}                                                        &
          \begin{tabular}[c]{@{}l@{}}checking\_\\ status\end{tabular}                         &
          13.79\%                                                                               \\
          \begin{tabular}[c]{@{}l@{}}checking\_\\ status\end{tabular}                         &
          11.52\%                                                                             &
          \begin{tabular}[c]{@{}l@{}}checking\_\\ status\end{tabular}                         &
          \multicolumn{1}{c|}{10.47\%}                                                        &
          \begin{tabular}[c]{@{}l@{}}checking\_\\ status\end{tabular}                         &
          \multicolumn{1}{c|}{14.62\%}                                                        &
          \begin{tabular}[c]{@{}l@{}}checking\_\\ status\end{tabular}                         &
          \multicolumn{1}{c|}{13.43\%}                                                        &
          \begin{tabular}[c]{@{}l@{}}checking\_\\ status\end{tabular}                         &
          \multicolumn{1}{c|}{14.55\%}                                                        &
          \cellcolor[HTML]{83CCEB}age                                                         &
          \multicolumn{1}{c|}{12.95\%}                                                        &
          duration                                                                            &
          \multicolumn{1}{c|}{11.84\%}                                                        &
          \begin{tabular}[c]{@{}l@{}}credit\_\\ amount\end{tabular}                           &
          \multicolumn{1}{c|}{11.99\%}                                                        &
          duration                                                                            &
          12.32\%                                                                               \\
          purpose                                                                             &
          9.41\%                                                                              &
          duration                                                                            &
          \multicolumn{1}{c|}{10.38\%}                                                        &
          duration                                                                            &
          \multicolumn{1}{c|}{8.27\%}                                                         &
          duration                                                                            &
          \multicolumn{1}{c|}{10.94\%}                                                        &
          duration                                                                            &
          \multicolumn{1}{c|}{12.15\%}                                                        &
          \begin{tabular}[c]{@{}l@{}}checking\_\\ status\end{tabular}                         &
          \multicolumn{1}{c|}{12.73\%}                                                        &
          \begin{tabular}[c]{@{}l@{}}checking\_\\ status\end{tabular}                         &
          \multicolumn{1}{c|}{11.19\%}                                                        &
          duration                                                                            &
          \multicolumn{1}{c|}{9.84\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}credit\_\\ amount\end{tabular}                           &
          11.76\%                                                                               \\
          duration                                                                            &
          9.35\%                                                                              &
          \begin{tabular}[c]{@{}l@{}}credit\_\\ history\end{tabular}                          &
          \multicolumn{1}{c|}{7.23\%}                                                         &
          purpose                                                                             &
          \multicolumn{1}{c|}{7.50\%}                                                         &
          purpose                                                                             &
          \multicolumn{1}{c|}{8.53\%}                                                         &
          purpose                                                                             &
          \multicolumn{1}{c|}{7.91\%}                                                         &
          duration                                                                            &
          \multicolumn{1}{c|}{8.53\%}                                                         &
          \cellcolor[HTML]{83CCEB}age                                                         &
          \multicolumn{1}{c|}{9.12\%}                                                         &
          \cellcolor[HTML]{83CCEB}age                                                         &
          \multicolumn{1}{c|}{9.38\%}                                                         &
          \cellcolor[HTML]{83CCEB}age                                                         &
          9.67\%                                                                                \\
          \cellcolor[HTML]{83CCEB}age                                                         &
          8.21\%                                                                              &
          purpose                                                                             &
          \multicolumn{1}{c|}{7.23\%}                                                         &
          employment                                                                          &
          \multicolumn{1}{c|}{7.47\%}                                                         &
          employment                                                                          &
          \multicolumn{1}{c|}{6.51\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}savings\_\\ status\end{tabular}                          &
          \multicolumn{1}{c|}{5.94\%}                                                         &
          purpose                                                                             &
          \multicolumn{1}{c|}{8.28\%}                                                         &
          purpose                                                                             &
          \multicolumn{1}{c|}{6.92\%}                                                         &
          purpose                                                                             &
          \multicolumn{1}{c|}{7.03\%}                                                         &
          purpose                                                                             &
          7.03\%                                                                                \\
          \cellcolor[HTML]{F7C7AC}\begin{tabular}[c]{@{}l@{}}personal\_\\ status\end{tabular} &
          5.33\%                                                                              &
          employment                                                                          &
          \multicolumn{1}{c|}{6.82\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}property\_\\ magnitude\end{tabular}                      &
          \multicolumn{1}{c|}{5.22\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}property\_\\ magnitude\end{tabular}                      &
          \multicolumn{1}{c|}{6.25\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}credit\_\\ history\end{tabular}                          &
          \multicolumn{1}{c|}{4.62\%}                                                         &
          employment                                                                          &
          \multicolumn{1}{c|}{5.92\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}credit\_\\ history\end{tabular}                          &
          \multicolumn{1}{c|}{6.32\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}property\_\\ magnitude\end{tabular}                      &
          \multicolumn{1}{c|}{6.53\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}credit\_\\ history\end{tabular}                          &
          6.75\%                                                                                \\
          \begin{tabular}[c]{@{}l@{}}credit\_\\ history\end{tabular}                          &
          4.37\%                                                                              &
          \begin{tabular}[c]{@{}l@{}}residence\_\\ since\end{tabular}                         &
          \multicolumn{1}{c|}{5.17\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}residence\_\\ since\end{tabular}                         &
          \multicolumn{1}{c|}{4.83\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}residence\_\\ since\end{tabular}                         &
          \multicolumn{1}{c|}{5.69\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}residence\_\\ since\end{tabular}                         &
          \multicolumn{1}{c|}{4.39\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}residence\_\\ since\end{tabular}                         &
          \multicolumn{1}{c|}{5.48\%}                                                         &
          \cellcolor[HTML]{F7C7AC}\begin{tabular}[c]{@{}l@{}}personal\_\\ status\end{tabular} &
          \multicolumn{1}{c|}{4.88\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}residence\_\\ since\end{tabular}                         &
          \multicolumn{1}{c|}{6.14\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}residence\_\\ since\end{tabular}                         &
          5.95\%                                                                                \\
          \begin{tabular}[c]{@{}l@{}}property\_\\ magnitude\end{tabular}                      &
          4.10\%                                                                              &
          \begin{tabular}[c]{@{}l@{}}property\_\\ magnitude\end{tabular}                      &
          \multicolumn{1}{c|}{4.85\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}credit\_\\ history\end{tabular}                          &
          \multicolumn{1}{c|}{4.69\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}savings\_\\ status\end{tabular}                          &
          \multicolumn{1}{c|}{5.60\%}                                                         &
          employment                                                                          &
          \multicolumn{1}{c|}{3.85\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}credit\_\\ history\end{tabular}                          &
          \multicolumn{1}{c|}{5.29\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}property\_\\ magnitude\end{tabular}                      &
          \multicolumn{1}{c|}{4.76\%}                                                         &
          employment                                                                          &
          \multicolumn{1}{c|}{5.84\%}                                                         &
          \cellcolor[HTML]{F7C7AC}\begin{tabular}[c]{@{}l@{}}personal\_\\ status\end{tabular} &
          4.59\%                                                                                \\
          \cellcolor[HTML]{E49EDD}job                                                         &
          3.89\%                                                                              &
          \begin{tabular}[c]{@{}l@{}}savings\_\\ status\end{tabular}                          &
          \multicolumn{1}{c|}{4.53\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}other\_\\ payment\_plans\end{tabular}                    &
          \multicolumn{1}{c|}{3.77\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}credit\_\\ history\end{tabular}                          &
          \multicolumn{1}{c|}{3.82\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}installment\_\\ commitment\end{tabular}                  &
          \multicolumn{1}{c|}{3.83\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}savings\_\\ status\end{tabular}                          &
          \multicolumn{1}{c|}{4.25\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}savings\_\\ status\end{tabular}                          &
          \multicolumn{1}{c|}{4.71\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}credit\_\\ history\end{tabular}                          &
          \multicolumn{1}{c|}{5.84\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}savings\_\\ status\end{tabular}                          &
          3.92\%                                                                                \\
          \begin{tabular}[c]{@{}l@{}}residence\_\\ since\end{tabular}                         &
          3.74\%                                                                              &
          \cellcolor[HTML]{83CCEB}age                                                         &
          \multicolumn{1}{c|}{3.73\%}                                                         &
          \cellcolor[HTML]{F7C7AC}\begin{tabular}[c]{@{}l@{}}personal\_\\ status\end{tabular} &
          \multicolumn{1}{c|}{3.65\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}installment\_\\ commitment\end{tabular}                  &
          \multicolumn{1}{c|}{3.55\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}property\_\\ magnitude\end{tabular}                      &
          \multicolumn{1}{c|}{3.34\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}property\_\\ magnitude\end{tabular}                      &
          \multicolumn{1}{c|}{3.41\%}                                                         &
          \cellcolor[HTML]{E49EDD}job                                                         &
          \multicolumn{1}{c|}{4.47\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}installment\_\\ commitment\end{tabular}                  &
          \multicolumn{1}{c|}{4.51\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}property\_\\ magnitude\end{tabular}                      &
          3.88\%                                                                                \\
          employment                                                                          &
          3.51\%                                                                              &
          \begin{tabular}[c]{@{}l@{}}installment\_\\ commitment\end{tabular}                  &
          \multicolumn{1}{c|}{3.54\%}                                                         &
          \cellcolor[HTML]{83CCEB}age                                                         &
          \multicolumn{1}{c|}{3.60\%}                                                         &
          housing                                                                             &
          \multicolumn{1}{c|}{2.79\%}                                                         &
          housing                                                                             &
          \multicolumn{1}{c|}{3.19\%}                                                         &
          housing                                                                             &
          \multicolumn{1}{c|}{3.30\%}                                                         &
          employment                                                                          &
          \multicolumn{1}{c|}{3.69\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}other\_\\ payment\_plans\end{tabular}                    &
          \multicolumn{1}{c|}{3.72\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}installment\_\\ commitment\end{tabular}                  &
          3.65\%                                                                                \\
          \begin{tabular}[c]{@{}l@{}}savings\_\\ status\end{tabular}                          &
          3.31\%                                                                              &
          \begin{tabular}[c]{@{}l@{}}other\_\\ payment\_plans\end{tabular}                    &
          \multicolumn{1}{c|}{2.83\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}installment\_\\ commitment\end{tabular}                  &
          \multicolumn{1}{c|}{2.94\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}other\_\\ payment\_plans\end{tabular}                    &
          \multicolumn{1}{c|}{2.53\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}other\_\\ payment\_plans\end{tabular}                    &
          \multicolumn{1}{c|}{2.90\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}other\_\\ payment\_plans\end{tabular}                    &
          \multicolumn{1}{c|}{3.08\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}installment\_\\ commitment\end{tabular}                  &
          \multicolumn{1}{c|}{3.48\%}                                                         &
          \cellcolor[HTML]{E49EDD}job                                                         &
          \multicolumn{1}{c|}{3.31\%}                                                         &
          employment                                                                          &
          3.47\%                                                                                \\
          \begin{tabular}[c]{@{}l@{}}installment\_\\ commitment\end{tabular}                  &
          2.83\%                                                                              &
          \begin{tabular}[c]{@{}l@{}}other\_\\ parties\end{tabular}                           &
          \multicolumn{1}{c|}{2.64\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}savings\_\\ status\end{tabular}                          &
          \multicolumn{1}{c|}{2.63\%}                                                         &
          \cellcolor[HTML]{F7C7AC}\begin{tabular}[c]{@{}l@{}}personal\_\\ status\end{tabular} &
          \multicolumn{1}{c|}{2.44\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}existing\_\\ credits\end{tabular}                        &
          \multicolumn{1}{c|}{2.75\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}installment\_\\ commitment\end{tabular}                  &
          \multicolumn{1}{c|}{2.62\%}                                                         &
          residence\_since                                                                    &
          \multicolumn{1}{c|}{3.14\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}existing\_\\ credits\end{tabular}                        &
          \multicolumn{1}{c|}{3.19\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}own\_\\ telephone\end{tabular}                           &
          3.36\%                                                                                \\
          \begin{tabular}[c]{@{}l@{}}other\_\\ payment\_plans\end{tabular}                    &
          2.62\%                                                                              &
          housing                                                                             &
          \multicolumn{1}{c|}{1.74\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}num\_\\ dependents\end{tabular}                          &
          \multicolumn{1}{c|}{2.46\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}own\_\\ telephone\end{tabular}                           &
          \multicolumn{1}{c|}{2.35\%}                                                         &
          \cellcolor[HTML]{83CCEB}age                                                         &
          \multicolumn{1}{c|}{1.87\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}existing\_\\ credits\end{tabular}                        &
          \multicolumn{1}{c|}{1.82\%}                                                         &
          other\_parties                                                                      &
          \multicolumn{1}{c|}{2.55\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}savings\_\\ status\end{tabular}                          &
          \multicolumn{1}{c|}{2.40\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}num\_\\ dependents\end{tabular}                          &
          2.26\%                                                                                \\
          \begin{tabular}[c]{@{}l@{}}own\_\\ telephone\end{tabular}                           &
          1.66\%                                                                              &
          \cellcolor[HTML]{F7C7AC}\begin{tabular}[c]{@{}l@{}}personal\_\\ status\end{tabular} &
          \multicolumn{1}{c|}{1.73\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}existing\_\\ credits\end{tabular}                        &
          \multicolumn{1}{c|}{2.25\%}                                                         &
          \cellcolor[HTML]{83CCEB}age                                                         &
          \multicolumn{1}{c|}{2.08\%}                                                         &
          other\_parties                                                                      &
          \multicolumn{1}{c|}{1.83\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}num\_\\ dependents\end{tabular}                          &
          \multicolumn{1}{c|}{1.81\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}own\_\\ telephone\end{tabular}                           &
          \multicolumn{1}{c|}{2.23\%}                                                         &
          other\_parties                                                                      &
          \multicolumn{1}{c|}{2.30\%}                                                         &
          other\_parties                                                                      &
          1.90\%                                                                                \\
          other\_parties                                                                      &
          1.60\%                                                                              &
          \begin{tabular}[c]{@{}l@{}}own\_\\ telephone\end{tabular}                           &
          \multicolumn{1}{c|}{1.71\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}own\_\\ telephone\end{tabular}                           &
          \multicolumn{1}{c|}{2.18\%}                                                         &
          other\_parties                                                                      &
          \multicolumn{1}{c|}{1.30\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}num\_\\ dependents\end{tabular}                          &
          \multicolumn{1}{c|}{1.79\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}own\_\\ telephone\end{tabular}                           &
          \multicolumn{1}{c|}{1.46\%}                                                         &
          housing                                                                             &
          \multicolumn{1}{c|}{1.40\%}                                                         &
          \cellcolor[HTML]{F7C7AC}\begin{tabular}[c]{@{}l@{}}personal\_\\ status\end{tabular} &
          \multicolumn{1}{c|}{2.04\%}                                                         &
          \cellcolor[HTML]{E49EDD}job                                                         &
          1.72\%                                                                                \\
          \begin{tabular}[c]{@{}l@{}}existing\_\\ credits\end{tabular}                        &
          1.47\%                                                                              &
          \begin{tabular}[c]{@{}l@{}}existing\_\\ credits\end{tabular}                        &
          \multicolumn{1}{c|}{1.40\%}                                                         &
          housing                                                                             &
          \multicolumn{1}{c|}{1.92\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}num\_\\ dependents\end{tabular}                          &
          \multicolumn{1}{c|}{0.86\%}                                                         &
          \cellcolor[HTML]{F7C7AC}\begin{tabular}[c]{@{}l@{}}personal\_\\ status\end{tabular} &
          \multicolumn{1}{c|}{1.78\%}                                                         &
          \cellcolor[HTML]{F7C7AC}\begin{tabular}[c]{@{}l@{}}personal\_\\ status\end{tabular} &
          \multicolumn{1}{c|}{1.28\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}num\_\\ dependents\end{tabular}                          &
          \multicolumn{1}{c|}{0.96\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}num\_\\ dependents\end{tabular}                          &
          \multicolumn{1}{c|}{1.29\%}                                                         &
          housing                                                                             &
          1.55\%                                                                                \\
          housing                                                                             &
          1.33\%                                                                              &
          \begin{tabular}[c]{@{}l@{}}num\_\\ dependents\end{tabular}                          &
          \multicolumn{1}{c|}{0.68\%}                                                         &
          other\_parties                                                                      &
          \multicolumn{1}{c|}{1.52\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}existing\_\\ credits\end{tabular}                        &
          \multicolumn{1}{c|}{0.39\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}own\_\\ telephone\end{tabular}                           &
          \multicolumn{1}{c|}{1.37\%}                                                         &
          \cellcolor[HTML]{E49EDD}job                                                         &
          \multicolumn{1}{c|}{1.20\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}existing\_\\ credits\end{tabular}                        &
          \multicolumn{1}{c|}{0.87\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}own\_\\ telephone\end{tabular}                           &
          \multicolumn{1}{c|}{1.21\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}existing\_\\ credits\end{tabular}                        &
          1.28\%                                                                                \\
          \begin{tabular}[c]{@{}l@{}}num\_\\ dependents\end{tabular}                          &
          0.74\%                                                                              &
          \begin{tabular}[c]{@{}l@{}}foreign\_\\ worker\end{tabular}                          &
          \multicolumn{1}{c|}{0.51\%}                                                         &
          \cellcolor[HTML]{E49EDD}job                                                         &
          \multicolumn{1}{c|}{0.00\%}                                                         &
          \cellcolor[HTML]{E49EDD}job                                                         &
          \multicolumn{1}{c|}{0.00\%}                                                         &
          \cellcolor[HTML]{E49EDD}job                                                         &
          \multicolumn{1}{c|}{0.00\%}                                                         &
          other\_parties                                                                      &
          \multicolumn{1}{c|}{0.96\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}other\_\\ payment\_plans\end{tabular}                    &
          \multicolumn{1}{c|}{0.41\%}                                                         &
          housing                                                                             &
          \multicolumn{1}{c|}{1.19\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}other\_\\ payment\_plans\end{tabular}                    &
          1.15\%                                                                                \\
          \begin{tabular}[c]{@{}l@{}}foreign\_\\ worker\end{tabular}                          &
          0.45\%                                                                              &
          \cellcolor[HTML]{E49EDD}job                                                         &
          \multicolumn{1}{c|}{0.00\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}foreign\_\\ worker\end{tabular}                          &
          \multicolumn{1}{c|}{0.00\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}foreign\_\\ worker\end{tabular}                          &
          \multicolumn{1}{c|}{0.00\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}foreign\_\\ worker\end{tabular}                          &
          \multicolumn{1}{c|}{0.00\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}foreign\_\\ worker\end{tabular}                          &
          \multicolumn{1}{c|}{0.69\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}foreign\_\\ worker\end{tabular}                          &
          \multicolumn{1}{c|}{0.00\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}foreign\_\\ worker\end{tabular}                          &
          \multicolumn{1}{c|}{0.00\%}                                                         &
          \begin{tabular}[c]{@{}l@{}}foreign\_\\ worker\end{tabular}

==> (inline-3) <==
\begin{tabular}{c}
      (a) $k$-anonymity \\
      \resizebox{\textwidth}{!}{%
        \begin{tabular}{lc|lclclclc}\hline
          \multicolumn{2}{c|}{Original   Data}    &
          \multicolumn{8}{c}{$k$-anonymity}         \\ \hline
          Features                                &
          Importance                              &
          $k$=5                                   &
          \multicolumn{1}{c|}{Importance}         &
          $k$=10                                  &
          \multicolumn{1}{c|}{Importance}         &
          $k$=15                                  &
          \multicolumn{1}{c|}{Importance}         &
          $k$=20                                  &
          Importance                                \\ \hline
          fnlwgt                                  &
          21.90\%                                 &
          fnlwgt                                  &
          \multicolumn{1}{c|}{21.14\%}            &
          fnlwgt                                  &
          \multicolumn{1}{c|}{21.86\%}            &
          fnlwgt                                  &
          \multicolumn{1}{c|}{21.76\%}            &
          fnlwgt                                  &
          21.08\%                                   \\
          relationship                            &
          19.89\%                                 &
          relationship                            &
          \multicolumn{1}{c|}{19.72\%}            &
          relationship                            &
          \multicolumn{1}{c|}{19.76\%}            &
          relationship                            &
          \multicolumn{1}{c|}{19.64\%}            &
          relationship                            &
          19.58\%                                   \\
          \cellcolor[HTML]{83CCEB}age             &
          13.09\%                                 &
          \cellcolor[HTML]{83CCEB}age             &
          \multicolumn{1}{c|}{13.10\%}            &
          \cellcolor[HTML]{83CCEB}age             &
          \multicolumn{1}{c|}{13.33\%}            &
          \cellcolor[HTML]{83CCEB}age             &
          \multicolumn{1}{c|}{13.10\%}            &
          \cellcolor[HTML]{83CCEB}age             &
          12.53\%                                   \\
          capital\_gain                           &
          10.38\%                                 &
          capital\_gain                           &
          \multicolumn{1}{c|}{10.86\%}            &
          capital\_gain                           &
          \multicolumn{1}{c|}{10.99\%}            &
          education\_level                        &
          \multicolumn{1}{c|}{10.59\%}            &
          capital\_gain                           &
          11.08\%                                   \\
          education\_level                        &
          10.14\%                                 &
          education\_level                        &
          \multicolumn{1}{c|}{10.12\%}            &
          education\_level                        &
          \multicolumn{1}{c|}{10.01\%}            &
          capital\_gain                           &
          \multicolumn{1}{c|}{10.43\%}            &
          education\_level                        &
          10.16\%                                   \\
          hours\_per\_week                        &
          6.71\%                                  &
          hours\_per\_week                        &
          \multicolumn{1}{c|}{7.27\%}             &
          hours\_per\_week                        &
          \multicolumn{1}{c|}{6.94\%}             &
          hours\_per\_week                        &
          \multicolumn{1}{c|}{7.18\%}             &
          hours\_per\_week                        &
          7.62\%                                    \\
          occupation                              &
          6.30\%                                  &
          occupation                              &
          \multicolumn{1}{c|}{5.59\%}             &
          occupation                              &
          \multicolumn{1}{c|}{5.39\%}             &
          occupation                              &
          \multicolumn{1}{c|}{5.21\%}             &
          occupation                              &
          5.86\%                                    \\
          capital\_loss                           &
          3.68\%                                  &
          capital\_loss                           &
          \multicolumn{1}{c|}{3.79\%}             &
          capital\_loss                           &
          \multicolumn{1}{c|}{3.73\%}             &
          capital\_loss                           &
          \multicolumn{1}{c|}{3.62\%}             &
          capital\_loss                           &
          3.65\%                                    \\
          workclass                               &
          3.34\%                                  &
          workclass                               &
          \multicolumn{1}{c|}{3.48\%}             &
          workclass                               &
          \multicolumn{1}{c|}{2.94\%}             &
          workclass                               &
          \multicolumn{1}{c|}{3.04\%}             &
          workclass                               &
          3.15\%                                    \\
          \cellcolor[HTML]{83E28E}race            &
          1.21\%                                  &
          native\_country                         &
          \multicolumn{1}{c|}{1.54\%}             &
          native\_country                         &
          \multicolumn{1}{c|}{1.45\%}             &
          education                               &
          \multicolumn{1}{c|}{1.72\%}             &
          education                               &
          1.42\%                                    \\
          native\_country                         &
          1.16\%                                  &
          \cellcolor[HTML]{83E28E}race            &
          \multicolumn{1}{c|}{1.19\%}             &
          education                               &
          \multicolumn{1}{c|}{1.16\%}             &
          \cellcolor[HTML]{83E28E}race            &
          \multicolumn{1}{c|}{1.26\%}             &
          native\_country                         &
          1.36\%                                    \\
          education                               &
          1.03\%                                  &
          education                               &
          \multicolumn{1}{c|}{1.07\%}             &
          \cellcolor[HTML]{83E28E}race            &
          \multicolumn{1}{c|}{1.15\%}             &
          native\_country                         &
          \multicolumn{1}{c|}{1.11\%}             &
          \cellcolor[HTML]{83E28E}race            &
          1.16\%                                    \\
          \cellcolor[HTML]{E49EDD}marital\_status &
          0.77\%                                  &
          \cellcolor[HTML]{E49EDD}marital\_status &
          \multicolumn{1}{c|}{0.79\%}             &
          \cellcolor[HTML]{E49EDD}marital\_status &
          \multicolumn{1}{c|}{0.86\%}             &
          \cellcolor[HTML]{E49EDD}marital\_status &
          \multicolumn{1}{c|}{0.84\%}             &
          \cellcolor[HTML]{E49EDD}marital\_status &
          1.02\%                                    \\
          \cellcolor[HTML]{F1A983}sex             &
          0.39\%                                  &
          \cellcolor[HTML]{F1A983}sex             &
          \multicolumn{1}{c|}{0.36\%}             &
          \cellcolor[HTML]{F1A983}sex             &
          \multicolumn{1}{c|}{0.44\%}             &
          \cellcolor[HTML]{F1A983}sex             &
          \multicolumn{1}{c|}{0.48\%}             &
          \cellcolor[HTML]{F1A983}sex             &
          0.33\%
        \end{tabular}%
      }
    \end{tabular}
  \end{table*}

  \begin{table*}[!ht]
    \centering
    \begin{tabular}{c}
      (b) Algorithm proposed by \citet{zheng2019effective} \\
      \resizebox{\textwidth}{!}{%
        \begin{tabular}{m{1.5cm}c|m{1.5cm}cm{1.5cm}cm{1.5cm}cm{1.5cm}cm{1.5cm}cm{1.5cm}cm{1.5cm}cm{1.5cm}c}
          \hline
          \multicolumn{2}{c|}{Original   Data}                                               &
          \multicolumn{16}{c}{Zheng et al}                                                     \\ \hline
          Feature                                                                            &
          Importance                                                                         &
          $k$=5,$l$=14                                                                       &
          \multicolumn{1}{c|}{Importance}                                                    &
          $k$=10,$l$=14                                                                      &
          \multicolumn{1}{c|}{Importance}                                                    &
          $k$=15,$l$=14                                                                      &
          \multicolumn{1}{c|}{Importance}                                                    &
          $k$=20,$l$=14                                                                      &
          \multicolumn{1}{c|}{Importance}                                                    &
          $k$=5,$l$=2                                                                        &
          \multicolumn{1}{c|}{Importance}                                                    &
          $k$=10,$l$=2                                                                       &
          \multicolumn{1}{c|}{Importance}                                                    &
          $k$=15,$l$=2                                                                       &
          \multicolumn{1}{c|}{Importance}                                                    &
          $k$=20,$l$=2                                                                       &
          Importance                                                                           \\ \hline
          fnlwgt                                                                             &
          21.90\%                                                                            &
          fnlwgt                                                                             &
          \multicolumn{1}{c|}{26.68\%}                                                       &
          fnlwgt                                                                             &
          \multicolumn{1}{c|}{26.99\%}                                                       &
          fnlwgt                                                                             &
          \multicolumn{1}{c|}{27.01\%}                                                       &
          fnlwgt                                                                             &
          \multicolumn{1}{c|}{27.18\%}                                                       &
          fnlwgt                                                                             &
          \multicolumn{1}{c|}{21.73\%}                                                       &
          fnlwgt                                                                             &
          \multicolumn{1}{c|}{21.30\%}                                                       &
          fnlwgt                                                                             &
          \multicolumn{1}{c|}{21.67\%}                                                       &
          fnlwgt                                                                             &
          21.06\%                                                                              \\
          relationship                                                                       &
          19.89\%                                                                            &
          relationship                                                                       &
          \multicolumn{1}{c|}{19.70\%}                                                       &
          relationship                                                                       &
          \multicolumn{1}{c|}{19.81\%}                                                       &
          relationship                                                                       &
          \multicolumn{1}{c|}{19.65\%}                                                       &
          relationship                                                                       &
          \multicolumn{1}{c|}{19.74\%}                                                       &
          relationship                                                                       &
          \multicolumn{1}{c|}{19.53\%}                                                       &
          relationship                                                                       &
          \multicolumn{1}{c|}{19.50\%}                                                       &
          relationship                                                                       &
          \multicolumn{1}{c|}{19.66\%}                                                       &
          relationship                                                                       &
          19.43\%                                                                              \\
          \cellcolor[HTML]{83CCEB}age                                                        &
          13.09\%                                                                            &
          \begin{tabular}[c]{@{}l@{}}capital\\ \_gain\end{tabular}                           &
          \multicolumn{1}{c|}{10.90\%}                                                       &
          \begin{tabular}[c]{@{}l@{}}capital\\ \_gain\end{tabular}                           &
          \multicolumn{1}{c|}{10.82\%}                                                       &
          \begin{tabular}[c]{@{}l@{}}capital\\ \_gain\end{tabular}                           &
          \multicolumn{1}{c|}{10.85\%}                                                       &
          \begin{tabular}[c]{@{}l@{}}capital\\ \_gain\end{tabular}                           &
          \multicolumn{1}{c|}{10.78\%}                                                       &
          \cellcolor[HTML]{83CCEB}age                                                        &
          \multicolumn{1}{c|}{13.17\%}                                                       &
          \cellcolor[HTML]{83CCEB}age                                                        &
          \multicolumn{1}{c|}{12.82\%}                                                       &
          \cellcolor[HTML]{83CCEB}age                                                        &
          \multicolumn{1}{c|}{12.72\%}                                                       &
          \cellcolor[HTML]{83CCEB}age                                                        &
          13.35\%                                                                              \\
          \begin{tabular}[c]{@{}l@{}}capital\\ \_gain\end{tabular}                           &
          10.38\%                                                                            &
          \begin{tabular}[c]{@{}l@{}}education\\ \_level\end{tabular}                        &
          \multicolumn{1}{c|}{10.09\%}                                                       &
          \begin{tabular}[c]{@{}l@{}}education\\ \_level\end{tabular}                        &
          \multicolumn{1}{c|}{10.31\%}                                                       &
          \begin{tabular}[c]{@{}l@{}}education\\ \_level\end{tabular}                        &
          \multicolumn{1}{c|}{10.35\%}                                                       &
          \begin{tabular}[c]{@{}l@{}}education\\ \_level\end{tabular}                        &
          \multicolumn{1}{c|}{9.89\%}                                                        &
          \begin{tabular}[c]{@{}l@{}}capital\\ \_gain\end{tabular}                           &
          \multicolumn{1}{c|}{10.75\%}                                                       &
          \begin{tabular}[c]{@{}l@{}}capital\\ \_gain\end{tabular}                           &
          \multicolumn{1}{c|}{10.66\%}                                                       &
          \begin{tabular}[c]{@{}l@{}}capital\\ \_gain\end{tabular}                           &
          \multicolumn{1}{c|}{11.38\%}                                                       &
          \begin{tabular}[c]{@{}l@{}}capital\\ \_gain\end{tabular}                           &
          10.53\%                                                                              \\
          \begin{tabular}[c]{@{}l@{}}education\\ \_level\end{tabular}                        &
          10.14\%                                                                            &
          \begin{tabular}[c]{@{}l@{}}hours\_\\ per\_week\end{tabular}                        &
          \multicolumn{1}{c|}{7.98\%}                                                        &
          \begin{tabular}[c]{@{}l@{}}hours\_\\ per\_week\end{tabular}                        &
          \multicolumn{1}{c|}{7.64\%}                                                        &
          \begin{tabular}[c]{@{}l@{}}hours\_\\ per\_week\end{tabular}                        &
          \multicolumn{1}{c|}{7.97\%}                                                        &
          \begin{tabular}[c]{@{}l@{}}hours\_\\ per\_week\end{tabular}                        &
          \multicolumn{1}{c|}{7.81\%}                                                        &
          \begin{tabular}[c]{@{}l@{}}education\\ \_level\end{tabular}                        &
          \multicolumn{1}{c|}{9.65\%}                                                        &
          \begin{tabular}[c]{@{}l@{}}education\\ \_level\end{tabular}                        &
          \multicolumn{1}{c|}{9.80\%}                                                        &
          \begin{tabular}[c]{@{}l@{}}education\\ \_level\end{tabular}                        &
          \multicolumn{1}{c|}{8.88\%}                                                        &
          \begin{tabular}[c]{@{}l@{}}education\\ \_level\end{tabular}                        &
          10.20\%                                                                              \\
          \begin{tabular}[c]{@{}l@{}}hours\_\\ per\_week\end{tabular}                        &
          6.71\%                                                                             &
          occupation                                                                         &
          \multicolumn{1}{c|}{6.27\%}                                                        &
          occupation                                                                         &
          \multicolumn{1}{c|}{5.80\%}                                                        &
          occupation                                                                         &
          \multicolumn{1}{c|}{5.89\%}                                                        &
          occupation                                                                         &
          \multicolumn{1}{c|}{5.99\%}                                                        &
          \begin{tabular}[c]{@{}l@{}}hours\_\\ per\_week\end{tabular}                        &
          \multicolumn{1}{c|}{7.00\%}                                                        &
          \begin{tabular}[c]{@{}l@{}}hours\_\\ per\_week\end{tabular}                        &
          \multicolumn{1}{c|}{7.09\%}                                                        &
          \begin{tabular}[c]{@{}l@{}}hours\_\\ per\_week\end{tabular}                        &
          \multicolumn{1}{c|}{7.03\%}                                                        &
          \begin{tabular}[c]{@{}l@{}}hours\_\\ per\_week\end{tabular}

==> (inline-4) <==
\begin{tabular}[c]{@{}l@{}}Race\\ Description\end{tabular}        &
          0.92\%                                                                                      \\
          CADFlag                                                                                   &
          0.72\%                                                                                    &
          CHFFlag                                                                                   &
          \multicolumn{1}{c|}{0.71\%}                                                               &
          OBESEFlag                                                                                 &
          \multicolumn{1}{c|}{0.76\%}                                                               &
          WGHTLOSSFlag                                                                              &
          \multicolumn{1}{c|}{0.69\%}                                                               &
          \cellcolor[HTML]{53E8BF}\begin{tabular}[c]{@{}l@{}}EthnicGroup\\ Description\end{tabular} &
          \multicolumn{1}{c|}{0.71\%}                                                               &
          CHFFlag                                                                                   &
          \multicolumn{1}{c|}{0.69\%}                                                               &
          HX\_LYTES                                                                                 &
          \multicolumn{1}{c|}{0.79\%}                                                               &
          HX\_ANEMDEF                                                                               &
          0.87\%                                                                                      \\
          % HX\_HTN &
          %   0.71\% &
          %   HX\_Sepsis &
          %   \multicolumn{1}{c|}{0.69\%} &
          %   HX\_HTN &
          %   \multicolumn{1}{c|}{0.64\%} &
          %   HX\_DM &
          %   \multicolumn{1}{c|}{0.66\%} &
          %   HX\_CHRNLUNG &
          %   \multicolumn{1}{c|}{0.71\%} &
          %   HX\_Sepsis &
          %   \multicolumn{1}{c|}{0.68\%} &
          %   OBESEFlag &
          %   \multicolumn{1}{c|}{0.78\%} &
          %   HX\_CHRNLUNG &
          %   0.86\% \\
          % HX\_OBESE &
          %   0.62\% &
          %   \begin{tabular}[c]{@{}l@{}}3-6HoursToFirst\\ AntibioticAdmin\end{tabular} &
          %   \multicolumn{1}{c|}{0.69\%} &
          %   HX\_CHRNLUNG &
          %   \multicolumn{1}{c|}{0.64\%} &
          %   RENLFAILFlag &
          %   \multicolumn{1}{c|}{0.66\%} &
          %   HX\_LYTES &
          %   \multicolumn{1}{c|}{0.71\%} &
          %   PSYCHFlag &
          %   \multicolumn{1}{c|}{0.67\%} &
          %   PULMCIRCFlag &
          %   \multicolumn{1}{c|}{0.76\%} &
          %   HX\_LYTES &
          %   0.84\%
        \end{tabular}%
      }
    \end{tabular}
  \end{table*}

  \begin{table*}[!ht]
    \centering
    \begin{tabular}{c}
      (c) MO-OBAM \\
      \resizebox{\textwidth}{!}{%
        \begin{tabular}{m{2cm}c|m{2cm}cm{2cm}cm{2cm}cm{2cm}cm{2cm}cm{2cm}cm{2cm}c}
          \hline
          \multicolumn{2}{c|}{Original   Data}                                                      &
          \multicolumn{14}{c}{MO-OBAM}                                                                \\ \hline
          Feature                                                                                   &
          Importance                                                                                &
          $n_C$=3240,$k$=5                                                                          &
          \multicolumn{1}{c|}{Importance}                                                           &
          $n_C$=2310,$k$=10                                                                         &
          \multicolumn{1}{c|}{Importance}                                                           &
          $n_C$=1740,$k$=15                                                                         &
          \multicolumn{1}{c|}{Importance}                                                           &
          $n_C$=820,$k$=20                                                                          &
          \multicolumn{1}{c|}{Importance}                                                           &
          $n_C$=20,$k$=100                                                                          &
          \multicolumn{1}{c|}{Importance}                                                           &
          $n_C$=10,$k$=300                                                                          &
          \multicolumn{1}{c|}{Importance}                                                           &
          $n_C$=4,$k$=2000                                                                          &
          Importance                                                                                  \\ \hline
          \begin{tabular}[c]{@{}l@{}}Antibiotic\\ \_AdminFlag\end{tabular}                          &
          30.49\%                                                                                   &
          \begin{tabular}[c]{@{}l@{}}Antibiotic\\ \_AdminFlag\end{tabular}                          &
          \multicolumn{1}{c|}{30.24\%}                                                              &
          \begin{tabular}[c]{@{}l@{}}Antibiotic\\ \_AdminFlag\end{tabular}                          &
          \multicolumn{1}{c|}{30.08\%}                                                              &
          \begin{tabular}[c]{@{}l@{}}Antibiotic\\ \_AdminFlag\end{tabular}                          &
          \multicolumn{1}{c|}{30.11\%}                                                              &
          \begin{tabular}[c]{@{}l@{}}Antibiotic\\ \_AdminFlag\end{tabular}                          &
          \multicolumn{1}{c|}{30.15\%}                                                              &
          \begin{tabular}[c]{@{}l@{}}Antibiotic\\ \_AdminFlag\end{tabular}                          &
          \multicolumn{1}{c|}{31.29\%}                                                              &
          \begin{tabular}[c]{@{}l@{}}Antibiotic\\ \_AdminFlag\end{tabular}                          &
          \multicolumn{1}{c|}{31.51\%}                                                              &
          \begin{tabular}[c]{@{}l@{}}Antibiotic\\ \_AdminFlag\end{tabular}                          &
          32.11\%                                                                                     \\
          \cellcolor[HTML]{83CCEB}AgeCategory                                                       &
          11.00\%                                                                                   &
          \cellcolor[HTML]{83CCEB}AgeCategory                                                       &
          \multicolumn{1}{c|}{10.70\%}                                                              &
          \cellcolor[HTML]{83CCEB}AgeCategory                                                       &
          \multicolumn{1}{c|}{10.18\%}                                                              &
          \cellcolor[HTML]{83CCEB}AgeCategory                                                       &
          \multicolumn{1}{c|}{9.81\%}                                                               &
          \cellcolor[HTML]{F7C7AC}LOSDays                                                           &
          \multicolumn{1}{c|}{9.94\%}                                                               &
          LYTESFlag                                                                                 &
          \multicolumn{1}{c|}{3.84\%}                                                               &
          \begin{tabular}[c]{@{}l@{}}FirstLocation\\ TypeCodeAfter\\ Arrival\end{tabular}           &
          \multicolumn{1}{c|}{4.28\%}                                                               &
          \begin{tabular}[c]{@{}l@{}}FirstLocation\\ TypeCodeAfter\\ Arrival\end{tabular}           &
          3.94\%                                                                                      \\
          \cellcolor[HTML]{F7C7AC}LOSDays                                                           &
          8.64\%                                                                                    &
          \cellcolor[HTML]{F7C7AC}LOSDays                                                           &
          \multicolumn{1}{c|}{8.39\%}                                                               &
          \cellcolor[HTML]{F7C7AC}LOSDays                                                           &
          \multicolumn{1}{c|}{8.44\%}                                                               &
          \cellcolor[HTML]{F7C7AC}LOSDays                                                           &
          \multicolumn{1}{c|}{8.04\%}                                                               &
          \cellcolor[HTML]{83CCEB}AgeCategory                                                       &
          \multicolumn{1}{c|}{9.12\%}                                                               &
          \begin{tabular}[c]{@{}l@{}}FirstLocation\\ TypeCodeAfter\\ Arrival\end{tabular}           &
          \multicolumn{1}{c|}{3.66\%}                                                               &
          \cellcolor[HTML]{F7C7AC}LOSDays                                                           &
          \multicolumn{1}{c|}{3.32\%}                                                               &
          LYTESFlag                                                                                 &
          3.80\%                                                                                      \\
          LYTESFlag                                                                                 &
          3.72\%                                                                                    &
          LYTESFlag                                                                                 &
          \multicolumn{1}{c|}{3.80\%}                                                               &
          LYTESFlag                                                                                 &
          \multicolumn{1}{c|}{3.70\%}                                                               &
          LYTESFlag                                                                                 &
          \multicolumn{1}{c|}{3.73\%}                                                               &
          \cellcolor[HTML]{FFFD78}NumberofVisits                                                    &
          \multicolumn{1}{c|}{5.49\%}                                                               &
          \cellcolor[HTML]{F7C7AC}LOSDays                                                           &
          \multicolumn{1}{c|}{2.81\%}                                                               &
          LYTESFlag                                                                                 &
          \multicolumn{1}{c|}{2.63\%}                                                               &
          FluSeasonFlag                                                                             &
          2.52\%                                                                                      \\
          \begin{tabular}[c]{@{}l@{}}FirstLocation\\ TypeCodeAfter\\ Arrival\end{tabular}           &
          3.42\%                                                                                    &
          \begin{tabular}[c]{@{}l@{}}FirstLocation\\ TypeCodeAfter\\ Arrival\end{tabular}           &
          \multicolumn{1}{c|}{3.40\%}                                                               &
          \begin{tabular}[c]{@{}l@{}}FirstLocation\\ TypeCodeAfter\\ Arrival\end{tabular}           &
          \multicolumn{1}{c|}{3.35\%}                                                               &
          \begin{tabular}[c]{@{}l@{}}FirstLocation\\ TypeCodeAfter\\ Arrival\end{tabular}           &
          \multicolumn{1}{c|}{3.26\%}                                                               &
          LYTESFlag                                                                                 &
          \multicolumn{1}{c|}{3.63\%}                                                               &
          FluSeasonFlag                                                                             &
          \multicolumn{1}{c|}{2.31\%}                                                               &
          \begin{tabular}[c]{@{}l@{}}\textgreater{}6HoursToFirst\\ AntibioticAdmin\end{tabular}     &
          \multicolumn{1}{c|}{2.26\%}                                                               &
          \begin{tabular}[c]{@{}l@{}}\textgreater{}6HoursToFirst\\ AntibioticAdmin\end{tabular}     &
          2.13\%                                                                                      \\
          \begin{tabular}[c]{@{}l@{}}\textgreater{}6HoursToFirst\\ AntibioticAdmin\end{tabular}     &
          2.28\%                                                                                    &
          \cellcolor[HTML]{FFFD78}NumberofVisits                                                    &
          \multicolumn{1}{c|}{2.58\%}                                                               &
          \cellcolor[HTML]{FFFD78}NumberofVisits                                                    &
          \multicolumn{1}{c|}{2.78\%}                                                               &
          \cellcolor[HTML]{FFFD78}NumberofVisits                                                    &
          \multicolumn{1}{c|}{2.94\%}                                                               &
          \begin{tabular}[c]{@{}l@{}}FirstLocation\\ TypeCodeAfter\\ Arrival\end{tabular}           &
          \multicolumn{1}{c|}{3.22\%}                                                               &
          \begin{tabular}[c]{@{}l@{}}\textgreater{}6HoursToFirst\\ AntibioticAdmin\end{tabular}     &
          \multicolumn{1}{c|}{2.22\%}                                                               &
          FluSeasonFlag                                                                             &
          \multicolumn{1}{c|}{2.18\%}                                                               &
          HTNFlag                                                                                   &
          1.69\%                                                                                      \\
          \cellcolor[HTML]{83E28E}\begin{tabular}[c]{@{}l@{}}Race\\ Description\end{tabular}        &
          1.81\%                                                                                    &
          \begin{tabular}[c]{@{}l@{}}\textgreater{}6HoursToFirst\\ AntibioticAdmin\end{tabular}     &
          \multicolumn{1}{c|}{2.22\%}                                                               &
          \begin{tabular}[c]{@{}l@{}}\textgreater{}6HoursToFirst\\ AntibioticAdmin\end{tabular}     &
          \multicolumn{1}{c|}{2.21\%}                                                               &
          \begin{tabular}[c]{@{}l@{}}\textgreater{}6HoursToFirst\\ AntibioticAdmin\end{tabular}     &
          \multicolumn{1}{c|}{2.18\%}                                                               &
          \begin{tabular}[c]{@{}l@{}}\textgreater{}6HoursToFirst\\ AntibioticAdmin\end{tabular}     &
          \multicolumn{1}{c|}{2.33\%}                                                               &
          \cellcolor[HTML]{83E28E}\begin{tabular}[c]{@{}l@{}}Race\\ Description\end{tabular}        &
          \multicolumn{1}{c|}{1.92\%}                                                               &
          HX\_BLDLOSS                                                                               &
          \multicolumn{1}{c|}{1.51\%}                                                               &
          ANEMDEFFlag                                                                               &
          1.66\%                                                                                      \\
          \cellcolor[HTML]{E49EDD}\begin{tabular}[c]{@{}l@{}}Gender\\ Description\end{tabular}      &
          1.61\%                                                                                    &
          FluSeasonFlag                                                                             &
          \multicolumn{1}{c|}{1.53\%}                                                               &
          FluSeasonFlag                                                                             &
          \multicolumn{1}{c|}{1.65\%}                                                               &
          FluSeasonFlag                                                                             &
          \multicolumn{1}{c|}{1.47\%}                                                               &
          FluSeasonFlag                                                                             &
          \multicolumn{1}{c|}{1.73\%}                                                               &
          \cellcolor[HTML]{E49EDD}\begin{tabular}[c]{@{}l@{}}Gender\\ Description\end{tabular}      &
          \multicolumn{1}{c|}{1.71\%}                                                               &
          HTNFlag                                                                                   &
          \multicolumn{1}{c|}{1.47\%}                                                               &
          CHRNLUNGFlag                                                                              &
          1.60\%                                                                                      \\
          \cellcolor[HTML]{FFFD78}NumberofVisits                                                    &
          1.58\%                                                                                    &
          HX\_BLDLOSS                                                                               &
          \multicolumn{1}{c|}{1.34\%}                                                               &
          \cellcolor[HTML]{83E28E}\begin{tabular}[c]{@{}l@{}}Race\\ Description\end{tabular}        &
          \multicolumn{1}{c|}{1.45\%}                                                               &
          \cellcolor[HTML]{E49EDD}\begin{tabular}[c]{@{}l@{}}Gender\\ Description\end{tabular}      &
          \multicolumn{1}{c|}{1.41\%}                                                               &
          HTNFlag                                                                                   &
          \multicolumn{1}{c|}{1.15\%}                                                               &
          \cellcolor[HTML]{83CCEB}AgeCategory                                                       &
          \multicolumn{1}{c|}{1.71\%}                                                               &
          HX\_CAD                                                                                   &
          \multicolumn{1}{c|}{1.43\%}                                                               &
          DMFlag                                                                                    &
          1.51\%                                                                                      \\
          FluSeasonFlag                                                                             &
          1.53\%                                                                                    &
          \cellcolor[HTML]{E49EDD}\begin{tabular}[c]{@{}l@{}}Gender\\ Description\end{tabular}      &
          \multicolumn{1}{c|}{1.26\%}                                                               &
          \cellcolor[HTML]{E49EDD}\begin{tabular}[c]{@{}l@{}}Gender\\ Description\end{tabular}      &
          \multicolumn{1}{c|}{1.26\%}                                                               &
          HX\_BLDLOSS                                                                               &
          \multicolumn{1}{c|}{1.37\%}                                                               &
          \cellcolor[HTML]{E49EDD}\begin{tabular}[c]{@{}l@{}}Gender\\ Description\end{tabular}      &
          \multicolumn{1}{c|}{1.12\%}                                                               &
          HTNFlag                                                                                   &
          \multicolumn{1}{c|}{1.70\%}                                                               &
          ANEMDEFFlag                                                                               &
          \multicolumn{1}{c|}{1.43\%}                                                               &
          NEUROFlag                                                                                 &
          1.40\%                                                                                      \\
          HX\_BLDLOSS                                                                               &
          1.39\%                                                                                    &
          \cellcolor[HTML]{83E28E}\begin{tabular}[c]{@{}l@{}}Race\\ Description\end{tabular}        &
          \multicolumn{1}{c|}{1.24\%}                                                               &
          HX\_BLDLOSS                                                                               &
          \multicolumn{1}{c|}{1.24\%}                                                               &
          HTNFlag                                                                                   &
          \multicolumn{1}{c|}{1.26\%}                                                               &
          \cellcolor[HTML]{83E28E}\begin{tabular}[c]{@{}l@{}}Race\\ Description\end{tabular}        &
          \multicolumn{1}{c|}{1.06\%}                                                               &
          DEPRESSFlag                                                                               &
          \multicolumn{1}{c|}{1.43\%}                                                               &
          CHRNLUNGFlag                                                                              &
          \multicolumn{1}{c|}{1.38\%}                                                               &
          HX\_BLDLOSS                                                                               &
          1.40\%                                                                                      \\
          CHRNLUNGFlag                                                                              &
          1.03\%                                                                                    &
          ANEMDEFFlag                                                                               &
          \multicolumn{1}{c|}{1.14\%}                                                               &
          ANEMDEFFlag                                                                               &
          \multicolumn{1}{c|}{1.13\%}                                                               &
          \cellcolor[HTML]{83E28E}\begin{tabular}[c]{@{}l@{}}Race\\ Description\end{tabular}
